The free energy of the Potts model: from the continuous to the first-order transition region

We present a large $q$ expansion of the 2d $q$-states Potts model free energies up to order 9 in $1/\sqrt{q}$. Its analysis leads us to an ansatz which, in the first-order region, incorporates properties inferred from the known critical regime at $q=4$, and predicts, for $q>4$, the $n^{\rm th}$ energy cumulant scales as the power $(3 n /2-2)$ of the correlation length. The parameter-free energy distributions reproduce accurately, without reference to any interface effect, the numerical data obtained in a simulation for $q=10$ with lattices of linear dimensions up to L=50. The pure phase specific heats are predicted to be much larger, at $q\leq10$, than the values extracted from current finite size scaling analysis of extrema. Implications for safe numerical determinations of interface tensions are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%
%%%%                      fig1.ps
%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: fag1.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 1 62 df<0004000C001800180018003000300030
00600060006000C000C00180018001800300030003000600060006000C000C0018001800180030
0030003000600060006000C000C0000E237D9914>61 D E /Fb 4 52 df<00800100020004000C
001800180030003000600060006000E000E000E000E000E000E000E000E000E000E00060006000
600030003000180018000C00040002000100008009227D9910>40 D<800040002000100018000C
000C00060006000300030003000380038003800380038003800380038003800380030003000300
060006000C000C001800100020004000800009227E9910>I<0FC0307040384038C03CE01CE01C
003C003800380070006000C001800300060004040804100C3FF87FF8FFF80E167E9514>50
D<0F8030E0607070787038207800780070006000C00F8000E000700038003C403CE03CE03C8038
407030E00F800E167E9514>I E /Fc 3 121 df<0000400000C000018000018000018000030000
0300000300000600000600000600000C00000C00000C0000180000180000180000300000300000
300000600000600000600000C00000C00000C00001800001800001800003000003000003000006
00000600000600000C00000C00000C000018000018000018000030000030000030000060000060
0000600000C00000C0000012317DA419>61 D<00FFFFFFE000FFFFFFE000078003E000078000E0
000F000060000F000060000F000040000F000040001E000040001E000040001E008040001E0080
40003C010000003C010000003C030000003C070000007FFE0000007FFE00000078060000007806
000000F004000000F004000000F004000000F004000001E000000001E000000001E000000001E0
00000003C000000003C000000003C000000007C0000000FFFF000000FFFF00000023227EA120>
70 D<01E0F006310C081A1C101A3C201C3C201C18201C00003800003800003800003800007000
00700000700000700860E010F0E010F0E020E170404230803C1F0016157E941C>120
D E /Fd 22 122 df<0180038007800F000E001C0038007000E000C000090A70A219>19
D<70F8F8F0E005057B840F>46 D<007FFFE000FFFFF80007807C0007803C000F001E000F001E00
0F001E000F001E001E003E001E003E001E003E001E003C003C007C003C0078003C00F0003C01E0
007807C0007FFF00007800000078000000F0000000F0000000F0000000F0000001E0000001E000
0001E0000001E0000003C0000003C0000003C0000007C000007FFC0000FFFC00001F227DA122>
80 D<00F180038B80070F800E07001E07001C07003C0700380E00780E00780E00780E00F01C00
F01C00F01C20F01C30F03860F0386070786070D8C03198801E0F0014157B9419>97
D<03C03F803F800380038007000700070007000E000E000E000E001C001CF81D8C1E0E3C063C07
3807380F700F700F700F700FE01EE01EE01EE03CE038E038607060E031C01F0010237BA217>I<
007C01C2030307070E0F1C0F3C003800780078007800F000F000F000F000F00170037006301C18
380FC010157B9417>I<0000780007F00007F00000700000700000E00000E00000E00000E00001
C00001C00001C00001C000038000F380038B80070F800E07001E07001C07003C0700380E00780E
00780E00780E00F01C00F01C00F01C20F01C30F03860F0386070786070D8C03198801E0F001523
7BA219>I<00F803840E061C063C063806780CF038FFE0F000F000E000E000E000E000E002E006
600C703830700F800F157A9417>I<00007C0000CE00019E00039E00038C000300000700000700
000700000700000E00000E00000E00000E0001FFF001FFF0001C00001C00001C00001C00001C00
00380000380000380000380000380000700000700000700000700000700000E00000E00000E000
00E00001C00001C00001C00001C000038000738000F30000F300006600003C0000172D82A20F>
I<00F0000FE0000FE00000E00000E00001C00001C00001C00001C0000380000380000380000380
00070000071E0007638007C1800F81C00F01C00E01C00E01C01C03801C03801C03801C03803807
00380700380E08380E0C700E18701C18701C30700C20E00C6060078016237DA219>104
D<00E000E001E000C00000000000000000000000000000000000001E00330063806380C380C700
C70007000E000E000E001C001C001C40386038C070C07080318031001E000B227CA10F>I<01E0
1FC01FC001C001C0038003800380038007000700070007000E000E000E000E001C001C001C001C
0038003800380038007000700071007180E300E300E300620066003C000B237CA20D>108
D<1E07C07C00331861860063B033030063E03E0380C3C03C0380C3C03C0380C380380380078078
07000700700700070070070007007007000E00E00E000E00E00E000E00E01C100E00E01C181C01
C01C301C01C038301C01C038601C01C0184038038018C01801800F0025157C9429>I<1E078033
18E063B06063E070C3C070C38070C380700700E00700E00700E00700E00E01C00E01C00E03820E
03831C03861C07061C070C1C03083803181801E018157C941C>I<007C0001C600030300060380
0E03C01C03C03C03C03803C07803C07803C07803C0F00780F00780F00780F00F00F00E00701E00
701C003038001860000F800012157B9419>I<03C1E00666300C7C380C781818781C18701C1870
1C00E03C00E03C00E03C00E03C01C07801C07801C07801C0700380E003C0E003C1C003C3800767
00073C000700000700000E00000E00000E00000E00001C00001C0000FFC000FFC000161F7F9419
>I<1E1F0033318063E1C063C3C0C3C3C0C38180C380000700000700000700000700000E00000E
00000E00000E00001C00001C00001C00001C000038000018000012157C9415>114
D<007801840306020E061E061E0608070007F007F803FC007C001E000E700EF00CF00CE0086010
30601F800F157D9414>I<006000E000E000E000E001C001C001C001C00380FFF8FFF803800700
0700070007000E000E000E000E001C001C001C101C18383038303860186018C00F000D1F7C9E11
>I<0F003011807021C07061C0E0C1C0E0C380E0C380E00381C00701C00701C00701C00E03800E
03800E03840E03860E070C0C070C0E070C0E0B1806131003E1E017157C941B>I<0F01C01183C0
21C3E061C1E0C1C0E0C380E0C380E00380C00700C00700C00700C00E01800E01800E01800E0300
0E03000E02000E04000E0C0006180001E00013157C9417>I<0F003011807021C07061C0E0C1C0
E0C380E0C380E00381C00701C00701C00701C00E03800E03800E03800E03800E07000C07000E07
000E0F00061E0003EE00000E00000E00001C00301C0078380078300070600060C0002180001E00
00141F7C9418>121 D E /Fe 5 106 df<3C7EFFFFFFFF7E3C08087C8710>46
D<00380000780003F800FFF800FDF80001F80001F80001F80001F80001F80001F80001F80001F8
0001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F8
0001F80001F80001F80001F8007FFFF07FFFF014207C9F1D>49 D<FFFFFFF8FFFFFFF807F001F8
07F0007C07F0003C07F0001C07F0000C07F0000C07F0000C07F0000607F0180607F0180607F018
0007F0180007F0380007F0780007FFF80007FFF80007F0780007F0380007F0180007F0180007F0
180007F0180007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F00000FF
FFE000FFFFE0001F227EA124>70 D<00FE0F8003FF9FC00F83E3C01F01F3C01E00F0003E00F800
3E00F8003E00F8003E00F8003E00F8001E00F0001F01F0000F83E0000BFF800008FE0000180000
00180000001C0000001FFFE0001FFFFC000FFFFF0007FFFF001FFFFF807C001FC078000FC0F800
07C0F80007C0F80007C07C000F803E001F001F807E000FFFFC0001FFE0001A217F951D>103
D<1E003F007F807F807F807F803F001E00000000000000000000000000FF80FF801F801F801F80
1F801F801F801F801F801F801F801F801F801F801F801F801F801F801F80FFF0FFF00C247EA30F
>105 D E /Ff 1 59 df<3C7EFFFFFFFF7E3C0808798716>58 D E /Fg
4 121 df<FFFFF8FFFFF8FFFFF8FFFFF8FFFFF815057F931B>45 D<0007F00000003FFE000000
FC1F800001F007C00003E003E00007C001F0000F8000F8000F8000F8001F00007C001F00007C00
3F00007E003F00007E003E00003E007E00003F007E00003F007E00003F007E00003F007E00003F
00FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE0000
3F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00
003F80FE00003F80FE00003F807E00003F007E00003F007E00003F007E00003F003F00007E003F
00007E003F00007E001F00007C001F00007C000F8000F8000F8000F80007C001F00003E003E000
01F007C00000FC1F8000003FFE00000007F0000021357DB328>48 D<00030000000F0000001F00
00007F000003FF0000FFBF0000FC3F0000003F0000003F0000003F0000003F0000003F0000003F
0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F000000
3F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000
003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F00
00003F0000003F0000003F0000003F0000003F0000003F0000007F800000FFC000FFFFFFC0FFFF
FFC01A3479B328>I<FFFF81FFFCFFFF81FFFC07FE007FC001FC003F0001FC003C0000FC003800
007E003000003F006000003F80E000001F81C000000FC180000007E300000007F700000003FE00
000001FC00000001FC00000000FE000000007E00000000FF00000000FF800000019F800000038F
C000000707E000000607F000000C03F000001C01F800003800FC00007000FE000070007E0001F0
003F0003F0007F800FF800FFC0FFFC03FFFEFFFC03FFFE27227FA12A>120
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 0 1301 a @beginspecial -202 @hoffset -12 @voffset @setspecial
%%BeginDocument: fag1.ps1
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
bs
[] sd
1784 564 mv
1784 529 lv
1786 564 mv
1786 529 lv
1795 554 mv
1795 541 lv
1779 564 mv
1805 564 lv
1805 554 lv
1803 564 lv
1786 547 mv
1795 547 lv
1779 529 mv
1791 529 lv
1823 582 mv
1821 580 lv
1819 577 lv
1816 572 lv
1815 567 lv
1815 562 lv
1816 557 lv
1819 552 lv
1821 549 lv
1823 547 lv
1821 580 mv
1819 575 lv
1817 572 lv
1816 567 lv
1816 562 lv
1817 557 lv
1819 553 lv
1821 549 lv
1831 573 mv
1832 572 lv
1831 571 lv
1829 572 lv
1829 573 lv
1831 575 lv
1832 577 lv
1835 578 lv
1839 578 lv
1843 577 lv
1844 575 lv
1845 573 lv
1845 571 lv
1844 569 lv
1840 567 lv
1835 564 lv
1833 563 lv
1831 561 lv
1829 558 lv
1829 555 lv
1839 578 mv
1842 577 lv
1843 575 lv
1844 573 lv
1844 571 lv
1843 569 lv
1839 567 lv
1835 564 lv
1829 557 mv
1831 558 lv
1833 558 lv
1838 556 lv
1842 556 lv
1844 557 lv
1845 558 lv
1833 558 mv
1838 555 lv
1843 555 lv
1844 556 lv
1845 558 lv
1845 560 lv
1851 582 mv
1854 580 lv
1856 577 lv
1858 572 lv
1859 567 lv
1859 562 lv
1858 557 lv
1856 552 lv
1854 549 lv
1851 547 lv
1854 580 mv
1856 575 lv
1857 572 lv
1858 567 lv
1858 562 lv
1857 557 lv
1856 553 lv
1854 549 lv
1345 830 mv
1345 796 lv
1346 830 mv
1346 796 lv
1356 820 mv
1356 807 lv
1340 830 mv
1366 830 lv
1366 820 lv
1364 830 lv
1346 813 mv
1356 813 lv
1340 796 mv
1352 796 lv
1384 848 mv
1382 846 lv
1379 843 lv
1377 838 lv
1376 833 lv
1376 828 lv
1377 823 lv
1379 819 lv
1382 815 lv
1384 813 lv
1382 846 mv
1379 842 lv
1378 838 lv
1377 833 lv
1377 828 lv
1378 823 lv
1379 820 lv
1382 815 lv
1391 839 mv
1393 838 lv
1391 837 lv
1390 838 lv
1390 839 lv
1391 842 lv
1393 843 lv
1396 844 lv
1400 844 lv
1404 843 lv
1405 841 lv
1405 837 lv
1404 835 lv
1400 834 lv
1397 834 lv
1400 844 mv
1402 843 lv
1404 841 lv
1404 837 lv
1402 835 lv
1400 834 lv
1400 834 mv
1402 833 lv
1405 831 lv
1406 828 lv
1406 825 lv
1405 823 lv
1404 822 lv
1400 821 lv
1396 821 lv
1393 822 lv
1391 823 lv
1390 825 lv
1390 826 lv
1391 827 lv
1393 826 lv
1391 825 lv
1404 832 mv
1405 828 lv
1405 825 lv
1404 823 lv
1402 822 lv
1400 821 lv
1412 848 mv
1415 846 lv
1417 843 lv
1419 838 lv
1420 833 lv
1420 828 lv
1419 823 lv
1417 819 lv
1415 815 lv
1412 813 lv
1415 846 mv
1417 842 lv
1418 838 lv
1419 833 lv
1419 828 lv
1418 823 lv
1417 820 lv
1415 815 lv
1299 774 mv
1302 776 lv
1308 781 lv
1308 746 lv
1306 779 mv
1306 746 lv
1299 746 mv
1314 746 lv
1337 781 mv
1332 779 lv
1329 774 lv
1327 766 lv
1327 761 lv
1329 753 lv
1332 748 lv
1337 746 lv
1340 746 lv
1345 748 lv
1349 753 lv
1350 761 lv
1350 766 lv
1349 774 lv
1345 779 lv
1340 781 lv
1337 781 lv
1337 781 mv
1334 779 lv
1332 777 lv
1330 774 lv
1329 766 lv
1329 761 lv
1330 753 lv
1332 749 lv
1334 748 lv
1337 746 lv
1340 746 mv
1343 748 lv
1345 749 lv
1347 753 lv
1349 761 lv
1349 766 lv
1347 774 lv
1345 777 lv
1343 779 lv
1340 781 lv
1390 781 mv
1390 746 lv
1391 781 mv
1391 746 lv
1401 771 mv
1401 758 lv
1385 781 mv
1411 781 lv
1411 771 lv
1409 781 lv
1391 764 mv
1401 764 lv
1385 746 mv
1396 746 lv
1429 799 mv
1427 797 lv
1424 793 lv
1422 789 lv
1421 783 lv
1421 779 lv
1422 774 lv
1424 769 lv
1427 766 lv
1429 764 lv
1427 797 mv
1424 792 lv
1423 789 lv
1422 783 lv
1422 779 lv
1423 774 lv
1424 770 lv
1427 766 lv
1436 790 mv
1438 789 lv
1436 788 lv
1435 789 lv
1435 790 lv
1436 792 lv
1438 793 lv
1441 794 lv
1445 794 lv
1449 793 lv
1450 792 lv
1451 790 lv
1451 788 lv
1450 786 lv
1446 783 lv
1441 781 lv
1439 780 lv
1436 778 lv
1435 775 lv
1435 771 lv
1445 794 mv
1447 793 lv
1449 792 lv
1450 790 lv
1450 788 lv
1449 786 lv
1445 783 lv
1441 781 lv
1435 774 mv
1436 775 lv
1439 775 lv
1444 772 lv
1447 772 lv
1450 774 lv
1451 775 lv
1439 775 mv
1444 771 lv
1449 771 lv
1450 772 lv
1451 775 lv
1451 777 lv
1457 799 mv
1460 797 lv
1462 793 lv
1464 789 lv
1465 783 lv
1465 779 lv
1464 774 lv
1462 769 lv
1460 766 lv
1457 764 lv
1460 797 mv
1462 792 lv
1463 789 lv
1464 783 lv
1464 779 lv
1463 774 lv
1462 770 lv
1460 766 lv
1295 791 mv
1395 791 lv
879 352 mv
2039 807 lv
879 322 mv
2039 1004 lv
1010 372 mv
1010 372 lv
1010 372 mv
1010 372 lv
1010 372 mv
1010 372 lv
997 372 mv
1023 372 lv
1010 385 mv
1010 359 lv
1105 425 mv
1105 425 lv
1105 425 mv
1105 425 lv
1105 425 mv
1105 425 lv
1091 425 mv
1118 425 lv
1105 438 mv
1105 412 lv
1198 470 mv
1198 470 lv
1198 470 mv
1198 470 lv
1198 470 mv
1198 470 lv
1185 470 mv
1211 470 lv
1198 483 mv
1198 456 lv
1393 554 mv
1393 554 lv
1393 554 mv
1393 554 lv
1393 554 mv
1393 554 lv
1380 554 mv
1406 554 lv
1393 567 mv
1393 541 lv
1566 626 mv
1567 626 lv
1566 624 mv
1567 624 lv
1566 626 mv
1566 624 lv
1553 624 mv
1579 624 lv
1566 638 mv
1566 611 lv
1712 685 mv
1713 685 lv
1712 683 mv
1713 683 lv
1713 685 mv
1713 683 lv
1699 684 mv
1726 684 lv
1713 697 mv
1713 671 lv
1962 792 mv
1964 792 lv
1962 785 mv
1964 785 lv
1963 792 mv
1963 785 lv
1950 788 mv
1976 788 lv
1963 801 mv
1963 775 lv
1010 418 mv
1010 418 lv
1010 418 mv
1010 418 lv
1010 418 mv
1010 418 lv
997 405 mv
1023 431 lv
997 431 mv
1023 405 lv
1105 465 mv
1105 465 lv
1105 465 mv
1105 465 lv
1105 465 mv
1105 465 lv
1091 452 mv
1118 478 lv
1091 478 mv
1118 452 lv
1197 518 mv
1198 518 lv
1197 514 mv
1198 514 lv
1198 518 mv
1198 514 lv
1185 503 mv
1211 529 lv
1185 529 mv
1211 503 lv
1390 633 mv
1396 633 lv
1390 617 mv
1396 617 lv
1393 633 mv
1393 617 lv
1380 611 mv
1406 638 lv
1380 638 mv
1406 611 lv
1560 741 mv
1572 741 lv
1560 711 mv
1572 711 lv
1566 741 mv
1566 711 lv
1553 713 mv
1579 739 lv
1553 739 mv
1579 713 lv
1699 843 mv
1727 843 lv
1699 773 mv
1727 773 lv
1713 843 mv
1713 773 lv
1699 795 mv
1726 821 lv
1699 821 mv
1726 795 lv
1943 961 mv
1983 961 lv
1943 862 mv
1983 862 lv
1963 961 mv
1963 862 lv
1950 898 mv
1976 925 lv
1950 925 mv
1976 898 lv
[] sd
870 183 mv
2060 183 lv
2060 1135 lv
870 1135 lv
870 183 lv
1016 183 mv
1016 201 lv
1016 1117 mv
1016 1135 lv
1102 183 mv
1102 201 lv
1102 1117 mv
1102 1135 lv
1163 183 mv
1163 201 lv
1163 1117 mv
1163 1135 lv
1210 183 mv
1210 201 lv
1210 1117 mv
1210 1135 lv
1248 183 mv
1248 201 lv
1248 1117 mv
1248 1135 lv
1281 183 mv
1281 201 lv
1281 1117 mv
1281 1135 lv
1309 183 mv
1309 201 lv
1309 1117 mv
1309 1135 lv
1334 183 mv
1334 201 lv
1334 1117 mv
1334 1135 lv
1356 183 mv
1356 220 lv
1356 1099 mv
1356 1135 lv
1503 183 mv
1503 201 lv
1503 1117 mv
1503 1135 lv
1588 183 mv
1588 201 lv
1588 1117 mv
1588 1135 lv
1649 183 mv
1649 201 lv
1649 1117 mv
1649 1135 lv
1696 183 mv
1696 201 lv
1696 1117 mv
1696 1135 lv
1735 183 mv
1735 201 lv
1735 1117 mv
1735 1135 lv
1767 183 mv
1767 201 lv
1767 1117 mv
1767 1135 lv
1795 183 mv
1795 201 lv
1795 1117 mv
1795 1135 lv
1820 183 mv
1820 201 lv
1820 1117 mv
1820 1135 lv
1843 183 mv
1843 220 lv
1843 1099 mv
1843 1135 lv
1989 183 mv
1989 201 lv
1989 1117 mv
1989 1135 lv
870 241 mv
888 241 lv
2042 241 mv
2060 241 lv
870 274 mv
888 274 lv
2042 274 mv
2060 274 lv
870 298 mv
888 298 lv
2042 298 mv
2060 298 lv
870 316 mv
888 316 lv
2042 316 mv
2060 316 lv
870 331 mv
888 331 lv
2042 331 mv
2060 331 lv
870 344 mv
888 344 lv
2042 344 mv
2060 344 lv
870 355 mv
888 355 lv
2042 355 mv
2060 355 lv
870 365 mv
888 365 lv
2042 365 mv
2060 365 lv
870 374 mv
907 374 lv
2024 374 mv
2060 374 lv
870 431 mv
888 431 lv
2042 431 mv
2060 431 lv
870 464 mv
888 464 lv
2042 464 mv
2060 464 lv
870 488 mv
888 488 lv
2042 488 mv
2060 488 lv
870 507 mv
888 507 lv
2042 507 mv
2060 507 lv
870 522 mv
888 522 lv
2042 522 mv
2060 522 lv
870 534 mv
888 534 lv
2042 534 mv
2060 534 lv
870 546 mv
888 546 lv
2042 546 mv
2060 546 lv
870 555 mv
888 555 lv
2042 555 mv
2060 555 lv
870 564 mv
907 564 lv
2024 564 mv
2060 564 lv
870 622 mv
888 622 lv
2042 622 mv
2060 622 lv
870 655 mv
888 655 lv
2042 655 mv
2060 655 lv
870 679 mv
888 679 lv
2042 679 mv
2060 679 lv
870 697 mv
888 697 lv
2042 697 mv
2060 697 lv
870 712 mv
888 712 lv
2042 712 mv
2060 712 lv
870 725 mv
888 725 lv
2042 725 mv
2060 725 lv
870 736 mv
888 736 lv
2042 736 mv
2060 736 lv
870 746 mv
888 746 lv
2042 746 mv
2060 746 lv
870 755 mv
907 755 lv
2024 755 mv
2060 755 lv
870 812 mv
888 812 lv
2042 812 mv
2060 812 lv
870 845 mv
888 845 lv
2042 845 mv
2060 845 lv
870 869 mv
888 869 lv
2042 869 mv
2060 869 lv
870 887 mv
888 887 lv
2042 887 mv
2060 887 lv
870 903 mv
888 903 lv
2042 903 mv
2060 903 lv
870 915 mv
888 915 lv
2042 915 mv
2060 915 lv
870 927 mv
888 927 lv
2042 927 mv
2060 927 lv
870 936 mv
888 936 lv
2042 936 mv
2060 936 lv
870 945 mv
907 945 lv
2024 945 mv
2060 945 lv
870 1002 mv
888 1002 lv
2042 1002 mv
2060 1002 lv
870 1036 mv
888 1036 lv
2042 1036 mv
2060 1036 lv
870 1060 mv
888 1060 lv
2042 1060 mv
2060 1060 lv
870 1078 mv
888 1078 lv
2042 1078 mv
2060 1078 lv
870 1093 mv
888 1093 lv
2042 1093 mv
2060 1093 lv
870 1106 mv
888 1106 lv
2042 1106 mv
2060 1106 lv
870 1117 mv
888 1117 lv
2042 1117 mv
2060 1117 lv
870 1127 mv
888 1127 lv
2042 1127 mv
2060 1127 lv
es
eop end
%%EndDocument
 @endspecial 504 429 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
504 429 a Fg(-)16 b
 currentpoint grestore moveto
-3 1246 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-3 1246 a Fg(10)g
 currentpoint grestore moveto
561 1246 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
561 1246 a Fg(100)g
 currentpoint grestore moveto
1127 1246 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
1127 1246 a Fg(1000)g
 currentpoint grestore moveto
-111 1167 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-111 1167 a Fg(0)p Ff(:)p Fg(1)g
 currentpoint grestore moveto
-53 937 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-53 937 a Fg(1)h
 currentpoint grestore moveto
-90 709 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-90 709 a Fg(10)f
 currentpoint grestore moveto
-128 480 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-128 480 a Fg(100)h
 currentpoint grestore moveto
-165 252 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-165 252 a Fg(1000)f
 currentpoint grestore moveto
-202 24 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-202 24 a Fg(10000)f
 currentpoint grestore moveto
728 1317 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
728 1317 a Fg(x)i
 currentpoint grestore moveto
692 1390 a Fe(Fig.)26 b(1)0 1450 y Fd(Pad)o(\023)-24 b(e)15
b(estimates)g(of)g Fc(F)432 1432 y Fb(\(2\))500 1450 y Fd(and)g
Fc(F)632 1432 y Fb(\(3\))686 1450 y Fc(=F)750 1432 y Fb(\(2\))818
1450 y Fd(c)m(omp)m(ar)m(e)m(d)i(to)e Fc(x)g Fd(and)g Fc(x)1252
1432 y Fb(3)p Fa(=)p Fb(2)1330 1450 y Fd(b)m(ehaviour)0 1510
y(r)m(esp)m(e)m(ctively.)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%%%%
%%%%                      fig2.ps
%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: fag2.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 1 77 df<00FFFF0000FFFF000007800000078000
000F0000000F0000000F0000000F0000001E0000001E0000001E0000001E0000003C0000003C00
00003C0000003C00000078000000780000007800000078000000F0000000F0000800F0000800F0
001001E0001001E0001001E0002001E0002003C0006003C000C003C003C007C00FC0FFFFFF80FF
FFFF801D227EA122>76 D E /Fb 32 122 df<000040000080000300000600000C000018000030
0000200000600000C00001C0000180000300000700000600000E00000E00000C00001C00001800
00380000380000300000700000700000700000600000E00000E00000E00000E00000C00000C000
00C00000C00000C00000C00000C00000C00000C00000C00000E000006000006000002000003000
0010000018000008000004000012327BA414>40 D<000800000400000600000200000300000100
0001800001800001C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C0
0001C00001C00001C00001C0000180000380000380000380000300000700000700000600000E00
000C00001C00001C0000180000380000300000600000E00000C000018000010000030000060000
0C000018000030000040000080000012327FA414>I<0E1F1F1F1D010102020408081020C0080F
7E840F>44 D<FFC0FFC0FF800A037B8B12>I<70F8F8F0E005057B840F>I<001F0000718000C0C0
01C0E00380E00700E00700E00F00E00E00E01E00E01E00E01C01E03C01E03C01E03C01E07803C0
7803C07803C07803C0F00780F00780F00780F00700E00F00E00F00E00E00E01E00E01C00E01C00
E03800E0700060600071C0001F000013227AA019>48 D<000100030007000E001E003E03EE039C
001C001C001C0038003800380038007000700070007000E000E000E000E001C001C001C001C003
80038003800780FFFCFFFC10217BA019>I<000F800030C000606000C070018070018078032078
0310780610780610780610780C20F00C20F00C20F00C41E00C81C0070380000700000E00001C00
00380000E00001C0000300000600000C00301800701800603000E07F03C063FF80E1FF00C0FE00
C03C0015227CA019>I<000F800030C000606000C0300180300300300340300620700620700620
700620600640E00380C000018000038000FE0000FC00001C00000E000007000007000007000007
00000F00600F00F00F00F00E00E01E00801C00C03C00C0380040700061C0001F000014227BA019
>I<0000300000700000700000E00000E00000E00000C00001C00001C000018000038000038000
0700000700000600000E00000C00001C0000180000380000300000618000E1C000C38001838003
83800303800607000C07001F87007FE700E07E00401FE0000F80000E00001C00001C00001C0000
1C00003800003800003800003000142B7EA019>I<0007C0001FE0003C3000707000E0F001C0F0
0380600700000700000E00001E00001E00001C78003D86003E07007C03007C0380780380780780
F80780F00780F00780F00780E00F00E00F00E00F00E00E00E01E00E01C00E03800E0700070E000
3FC0001F000014227AA019>54 D<0000FC060007FF0C001F839C003E00DC0078007C00F0007801
E0007803C00078078000380F8000301F0000301E0000303E0000303E0000607C0000007C000000
7C000000F8000000F8000000F8000000F8000000F8000000F0000000F0000180F0000180F00003
00F0000300F0000600F800060078000C00780018003C0030001E0060000F81C00007FF000001FC
00001F2478A224>67 D<007FFFF00000FFFFF8000007803E000007801F00000F000F00000F0007
80000F000780000F000780001E0007C0001E0003C0001E0003C0001E0007C0003C0007C0003C00
07C0003C0007C0003C0007C000780007800078000F800078000F800078000F8000F0001F0000F0
001F0000F0001E0000F0003E0001E0003C0001E000780001E000780001E000F00003C001E00003
C003C00003C00F800007C03F00007FFFFC0000FFFFE0000022227DA126>I<007FFFFF00FFFFFF
0007801F00078007000F0007000F0007000F0006000F0006001E0006001E0306001E0306001E03
06003C0600003C0600003C0E00003FFE00007FFC0000781C0000780C0000781C0000F0180000F0
180C00F0180C00F0001801E0001801E0003001E0003001E0007003C0006003C000E003C001C007
C00FC07FFFFFC0FFFFFF8020227DA122>I<00F180038B80070F800E07001E07001C07003C0700
380E00780E00780E00780E00F01C00F01C00F01C20F01C30F03860F0386070786070D8C0319880
1E0F0014157B9419>97 D<007C01C2030307070E0F1C0F3C003800780078007800F000F000F000
F000F00170037006301C18380FC010157B9417>99 D<0000780007F00007F00000700000700000
E00000E00000E00000E00001C00001C00001C00001C000038000F380038B80070F800E07001E07
001C07003C0700380E00780E00780E00780E00F01C00F01C00F01C20F01C30F03860F038607078
6070D8C03198801E0F0015237BA219>I<00F803840E061C063C063806780CF038FFE0F000F000
E000E000E000E000E002E006600C703830700F800F157A9417>I<00007C0000CE00019E00039E
00038C000300000700000700000700000700000E00000E00000E00000E0001FFF001FFF0001C00
001C00001C00001C00001C00003800003800003800003800003800007000007000007000007000
00700000E00000E00000E00000E00001C00001C00001C00001C000038000738000F30000F30000
6600003C0000172D82A20F>I<001F180031B800E0F801C0F001C0700380700780700700E00F00
E00F00E00F00E01E01C01E01C01E01C01E01C01E03800E03800E0780060F80061F0001E7000007
00000700000E00000E00000E00701C00F01800F0300060E0003F8000151F7E9417>I<00E000E0
01E000C00000000000000000000000000000000000001E00330063806380C380C700C70007000E
000E000E001C001C001C40386038C070C07080318031001E000B227CA10F>105
D<1E07C07C00331861860063B033030063E03E0380C3C03C0380C3C03C0380C380380380078078
07000700700700070070070007007007000E00E00E000E00E00E000E00E01C100E00E01C181C01
C01C301C01C038301C01C038601C01C0184038038018C01801800F0025157C9429>109
D<1E07803318E063B06063E070C3C070C38070C380700700E00700E00700E00700E00E01C00E01
C00E03820E03831C03861C07061C070C1C03083803181801E018157C941C>I<007C0001C60003
03000603800E03C01C03C03C03C03803C07803C07803C07803C0F00780F00780F00780F00F00F0
0E00701E00701C003038001860000F800012157B9419>I<03C1E00666300C7C380C781818781C
18701C18701C00E03C00E03C00E03C00E03C01C07801C07801C07801C0700380E003C0E003C1C0
03C380076700073C000700000700000E00000E00000E00000E00001C00001C0000FFC000FFC000
161F7F9419>I<00F840018CC00707C00E07800E03801C03803C03803807007807007807007807
00F00E00F00E00F00E00F00E00F01C00701C00703C00307C0030F8000F38000038000038000070
0000700000700000700000E00000E0000FFE001FFE00121F7B9417>I<1E1F0033318063E1C063
C3C0C3C3C0C38180C380000700000700000700000700000E00000E00000E00000E00001C00001C
00001C00001C000038000018000012157C9415>I<007801840306020E061E061E0608070007F0
07F803FC007C001E000E700EF00CF00CE008601030601F800F157D9414>I<006000E000E000E0
00E001C001C001C001C00380FFF8FFF8038007000700070007000E000E000E000E001C001C001C
101C18383038303860186018C00F000D1F7C9E11>I<0F003011807021C07061C0E0C1C0E0C380
E0C380E00381C00701C00701C00701C00E03800E03800E03840E03860E070C0C070C0E070C0E0B
1806131003E1E017157C941B>I<0F01C01183C021C3E061C1E0C1C0E0C380E0C380E00380C007
00C00700C00700C00E01800E01800E01800E03000E03000E02000E04000E0C0006180001E00013
157C9417>I<0F003011807021C07061C0E0C1C0E0C380E0C380E00381C00701C00701C00701C0
0E03800E03800E03800E03800E07000C07000E07000E0F00061E0003EE00000E00000E00001C00
301C0078380078300070600060C0002180001E0000141F7C9418>121 D
E /Fc 5 106 df<3C7EFFFFFFFF7E3C08087C8710>46 D<03FC000FFF803C0FE07007F07C03F8
FE01F8FE01FCFE01FCFE01FC7C01FC3801FC0001FC0001F80003F80003F00007E0000FC0000F80
001E00003C0000780000E00C01C00C03801C0300180600180FFFF81FFFF83FFFF87FFFF0FFFFF0
FFFFF016207D9F1D>50 D<FFFFFFF8FFFFFFF807F001F807F0007C07F0003C07F0001C07F0000C
07F0000C07F0000C07F0000607F0180607F0180607F0180007F0180007F0380007F0780007FFF8
0007FFF80007F0780007F0380007F0180007F0180007F0180007F0180007F0000007F0000007F0
000007F0000007F0000007F0000007F0000007F00000FFFFE000FFFFE0001F227EA124>70
D<00FE0F8003FF9FC00F83E3C01F01F3C01E00F0003E00F8003E00F8003E00F8003E00F8003E00
F8001E00F0001F01F0000F83E0000BFF800008FE000018000000180000001C0000001FFFE0001F
FFFC000FFFFF0007FFFF001FFFFF807C001FC078000FC0F80007C0F80007C0F80007C07C000F80
3E001F001F807E000FFFFC0001FFE0001A217F951D>103 D<1E003F007F807F807F807F803F00
1E00000000000000000000000000FF80FF801F801F801F801F801F801F801F801F801F801F801F
801F801F801F801F801F801F801F80FFF0FFF00C247EA30F>105 D E /Fd
11 122 df<0000400000C000018000018000018000030000030000030000060000060000060000
0C00000C00000C0000180000180000180000300000300000300000600000600000600000C00000
C00000C0000180000180000180000300000300000300000600000600000600000C00000C00000C
0000180000180000180000300000300000300000600000600000600000C00000C0000012317DA4
19>47 D<FFFFFFFFFFFFFFFF000000000000000000000000000000000000000000000000000000
0000000000FFFFFFFFFFFFFFFF200C7D9127>61 D<FFFFFFE0FFFFFFE0078003E0078000E00780
006007800020078000300780003007800010078020100780201007802010078020000780600007
80E00007FFE00007FFE0000780E000078060000780200007802000078020040780200407800004
07800008078000080780000807800018078000180780003807800078078001F0FFFFFFF0FFFFFF
F01E227EA122>69 D<03F8100FFE301E07303801F07000F0700070E00030E00030E00010E00010
E00010F00000F000007C00007F00003FF0001FFE000FFF8003FFC0003FE00003F00000F0000070
000078000038800038800038800038800038C00030C00070E00060F800E0CF03C0C7FF0080FE00
15247DA21C>83 D<01FC000707000C03801C01C03801C07800E07000E0F000E0FFFFE0F00000F0
0000F00000F00000F000007000007800203800201C00400E008007030000FC0013157F9416>
101 D<00007801F08C071D1C0E0E1C1C07001C07003C07803C07803C07803C07801C07001C0700
0E0E000F1C0019F0001000001000001800001C00001FFF000FFFE00FFFF03800F860001840001C
C0000CC0000CC0000C6000186000183800700E01C001FE0016217F9519>103
D<1C003E003E003E001C00000000000000000000000000000000000E00FE00FE001E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E000E00FFC0FFC00A227FA10E>105
D<0E1F8000FE60E000FE8070001F0038000F0038000E0038000E0038000E0038000E0038000E00
38000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E003800FF
E3FF80FFE3FF8019157F941C>110 D<0E1E00FE6300FE87801E87800F03000F00000E00000E00
000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E0000FFF000FFF0
0011157F9414>114 D<020002000200020002000600060006000E001E003FF8FFF80E000E000E
000E000E000E000E000E000E000E000E040E040E040E040E040E040708030801F00E1F7F9E13>
116 D<FFC1FEFFC1FE1E00700E00200E002007004007004003808003808003808001C10001C100
00E20000E20000E200007400007400003800003800003800001000001000002000002000002000
F84000F84000F88000B980006300003E0000171F7F941A>121 D E /Fe
1 59 df<3C7EFFFFFFFF7E3C0808798716>58 D E /Ff 4 54 df<0007F00000003FFE000000FC
1F800001F007C00003E003E00007C001F0000F8000F8000F8000F8001F00007C001F00007C003F
00007E003F00007E003E00003E007E00003F007E00003F007E00003F007E00003F007E00003F00
FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F
80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE0000
3F80FE00003F80FE00003F807E00003F007E00003F007E00003F007E00003F003F00007E003F00
007E003F00007E001F00007C001F00007C000F8000F8000F8000F80007C001F00003E003E00001
F007C00000FC1F8000003FFE00000007F0000021357DB328>48 D<00030000000F0000001F0000
007F000003FF0000FFBF0000FC3F0000003F0000003F0000003F0000003F0000003F0000003F00
00003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F
0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F000000
3F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000
003F0000003F0000003F0000003F0000003F0000003F0000007F800000FFC000FFFFFFC0FFFFFF
C01A3479B328>I<001FE00000FFFC0003E03F0007000F800C0007C0180007E0300003F0300003
F8600001F8600001FCFC0001FCFE0001FEFF0001FEFF0000FEFF0000FEFF0000FE7E0000FE3C00
01FE000001FE000001FC000001FC000003F8000003F8000003F0000007F0000007E000000FC000
001F8000001F0000003E0000007C00000078000000F0000001E0000003C00000078000000F0000
000E0000001C0006003800060070000600E0000C01C0000C0380000C0300000C0600001C0FFFFF
FC1FFFFFFC3FFFFFF87FFFFFF8FFFFFFF8FFFFFFF81F347CB328>I<040000300F0000F00FF007
E00FFFFFC00FFFFF800FFFFF000FFFFE000FFFF8000CFFE0000C0E00000C0000000C0000000C00
00000C0000000C0000000C0000000C0000000C0000000C0000000C07F0000C3FFC000CF81F000D
C00F800F0007C00E0003E00E0003F0040001F0000001F8000001F8000000FC000000FC000000FC
000000FE000000FE000000FE180000FE7C0000FEFE0000FEFE0000FEFE0000FEFE0000FCFC0000
FCD80001FC600001F8600001F8300003F0300003E0180007C00C000F8007001F0003C07E0000FF
F800003FC0001F357CB328>53 D E /Fg 1 1 df<7FFFFFFFFFFCFFFFFFFFFFFEFFFFFFFFFFFE
7FFFFFFFFFFC2F0479953E>0 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 0 1568 a @beginspecial -88 @hoffset -16 @voffset @setspecial
%%BeginDocument: fag2.ps1
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
bs
[] sd
460 213 mv
467 309 lv
474 408 lv
481 505 lv
488 595 lv
495 679 lv
502 755 lv
509 825 lv
516 888 lv
523 945 lv
530 996 lv
537 1042 lv
544 1082 lv
551 1117 lv
558 1148 lv
565 1175 lv
572 1197 lv
579 1216 lv
586 1232 lv
593 1245 lv
600 1254 lv
607 1261 lv
613 1266 lv
620 1268 lv
627 1269 lv
635 1267 lv
642 1264 lv
649 1260 lv
656 1254 lv
663 1248 lv
670 1240 lv
676 1231 lv
683 1222 lv
690 1212 lv
697 1201 lv
704 1190 lv
711 1179 lv
718 1167 lv
725 1155 lv
732 1143 lv
739 1131 lv
746 1119 lv
753 1106 lv
760 1094 lv
767 1082 lv
774 1069 lv
781 1057 lv
788 1045 lv
795 1033 lv
802 1020 lv
809 1009 lv
816 997 lv
823 986 lv
830 974 lv
837 963 lv
844 952 lv
850 941 lv
857 930 lv
864 920 lv
871 909 lv
878 900 lv
886 890 lv
893 880 lv
900 870 lv
907 861 lv
913 852 lv
920 843 lv
927 835 lv
934 827 lv
941 819 lv
948 811 lv
955 803 lv
962 796 lv
969 790 lv
976 783 lv
983 777 lv
990 772 lv
997 767 lv
1004 762 lv
1011 758 lv
1018 754 lv
1025 751 lv
1032 749 lv
1039 747 lv
1046 746 lv
1053 746 lv
1060 746 lv
1067 748 lv
1074 750 lv
1080 752 lv
1087 756 lv
1094 760 lv
1101 765 lv
1108 771 lv
1115 778 lv
1122 785 lv
1130 792 lv
1137 801 lv
1143 809 lv
1150 819 lv
1157 828 lv
1164 838 lv
1171 848 lv
1178 859 lv
1185 869 lv
1192 880 lv
1199 890 lv
1206 901 lv
1213 911 lv
1220 920 lv
1227 930 lv
1234 939 lv
1241 947 lv
1248 954 lv
1255 961 lv
1262 966 lv
1269 970 lv
1276 972 lv
1283 974 lv
1290 973 lv
1297 971 lv
1304 966 lv
1310 959 lv
1317 949 lv
1324 937 lv
1331 921 lv
1338 902 lv
1345 880 lv
1352 854 lv
1359 824 lv
1366 790 lv
1373 752 lv
1380 709 lv
1387 663 lv
1394 613 lv
1401 562 lv
1408 511 lv
1415 463 lv
1422 423 lv
1429 393 lv
1436 372 lv
1443 358 lv
1450 348 lv
1457 342 lv
1464 336 lv
1471 331 lv
1478 326 lv
1485 322 lv
1492 317 lv
1499 312 lv
1506 308 lv
433 208 mv
440 278 lv
446 359 lv
453 444 lv
460 527 lv
467 606 lv
474 680 lv
481 748 lv
488 811 lv
495 869 lv
502 921 lv
509 968 lv
516 1011 lv
523 1049 lv
530 1084 lv
537 1114 lv
544 1141 lv
551 1164 lv
558 1184 lv
565 1201 lv
572 1215 lv
579 1227 lv
586 1237 lv
593 1244 lv
600 1249 lv
607 1252 lv
613 1254 lv
620 1254 lv
627 1252 lv
635 1250 lv
642 1246 lv
649 1241 lv
656 1235 lv
663 1229 lv
670 1221 lv
676 1213 lv
683 1205 lv
690 1196 lv
697 1186 lv
704 1176 lv
711 1167 lv
718 1156 lv
725 1146 lv
732 1135 lv
739 1124 lv
746 1113 lv
753 1103 lv
760 1092 lv
767 1081 lv
774 1070 lv
781 1059 lv
788 1049 lv
795 1038 lv
802 1027 lv
809 1017 lv
816 1006 lv
823 997 lv
830 986 lv
837 976 lv
844 967 lv
850 957 lv
857 948 lv
864 938 lv
871 929 lv
878 920 lv
886 911 lv
893 903 lv
900 894 lv
907 886 lv
913 878 lv
920 870 lv
927 863 lv
934 855 lv
941 848 lv
948 841 lv
955 835 lv
962 828 lv
969 822 lv
976 816 lv
983 811 lv
990 806 lv
997 801 lv
1004 797 lv
1011 793 lv
1018 789 lv
1025 786 lv
1032 783 lv
1039 781 lv
1046 780 lv
1053 779 lv
1060 778 lv
1067 779 lv
1074 779 lv
1080 781 lv
1087 783 lv
1094 785 lv
1101 789 lv
1108 792 lv
1115 797 lv
1122 802 lv
1130 807 lv
1137 813 lv
1143 820 lv
1150 827 lv
1157 834 lv
1164 842 lv
1171 850 lv
1178 858 lv
1185 867 lv
1192 875 lv
1199 884 lv
1206 892 lv
1213 901 lv
1220 909 lv
1227 917 lv
1234 924 lv
1241 931 lv
1248 938 lv
1255 944 lv
1262 949 lv
1269 954 lv
1276 957 lv
1283 960 lv
1290 961 lv
1297 961 lv
1304 959 lv
1310 956 lv
1317 950 lv
1324 943 lv
1331 934 lv
1338 922 lv
1345 908 lv
1352 892 lv
1359 872 lv
1366 850 lv
1373 824 lv
1380 796 lv
1387 764 lv
1394 730 lv
1401 692 lv
1408 653 lv
1415 612 lv
1422 571 lv
1429 533 lv
1436 500 lv
1443 472 lv
1450 451 lv
1457 436 lv
1464 425 lv
1471 418 lv
1478 412 lv
1485 407 lv
1492 403 lv
1499 398 lv
1506 394 lv
398 235 mv
405 285 lv
412 347 lv
419 416 lv
426 487 lv
433 557 lv
440 624 lv
446 687 lv
453 746 lv
460 801 lv
467 852 lv
474 898 lv
481 941 lv
488 980 lv
495 1016 lv
502 1048 lv
509 1077 lv
516 1103 lv
523 1126 lv
530 1147 lv
537 1165 lv
544 1180 lv
551 1194 lv
558 1205 lv
565 1214 lv
572 1222 lv
579 1228 lv
586 1232 lv
593 1235 lv
600 1237 lv
607 1237 lv
613 1236 lv
620 1234 lv
627 1231 lv
635 1228 lv
642 1223 lv
649 1218 lv
656 1212 lv
663 1206 lv
670 1199 lv
676 1192 lv
683 1184 lv
690 1176 lv
697 1168 lv
704 1159 lv
711 1150 lv
718 1141 lv
725 1132 lv
732 1123 lv
739 1114 lv
746 1105 lv
753 1096 lv
760 1086 lv
767 1076 lv
774 1067 lv
781 1058 lv
788 1049 lv
795 1039 lv
802 1031 lv
809 1022 lv
816 1013 lv
823 1004 lv
830 995 lv
837 986 lv
844 978 lv
850 970 lv
857 961 lv
864 953 lv
871 945 lv
878 937 lv
886 930 lv
893 922 lv
900 915 lv
907 907 lv
913 900 lv
920 893 lv
927 887 lv
934 880 lv
941 874 lv
948 868 lv
955 862 lv
962 856 lv
969 851 lv
976 845 lv
983 841 lv
990 836 lv
997 831 lv
1004 827 lv
1011 823 lv
1018 820 lv
1025 817 lv
1032 814 lv
1039 812 lv
1046 810 lv
1053 808 lv
1060 807 lv
1067 807 lv
1074 807 lv
1080 807 lv
1087 807 lv
1094 809 lv
1101 810 lv
1108 812 lv
1115 815 lv
1122 818 lv
1130 822 lv
1137 826 lv
1143 830 lv
1150 835 lv
1157 840 lv
1164 846 lv
1171 852 lv
1178 857 lv
1185 864 lv
1192 870 lv
1199 876 lv
1206 883 lv
1213 890 lv
1220 896 lv
1227 903 lv
1234 909 lv
1241 915 lv
1248 921 lv
1255 926 lv
1262 931 lv
1269 935 lv
1276 939 lv
1283 942 lv
1290 945 lv
1297 946 lv
1304 947 lv
1310 946 lv
1317 945 lv
1324 942 lv
1331 937 lv
1338 931 lv
1345 924 lv
1352 915 lv
1359 904 lv
1366 891 lv
1373 876 lv
1380 860 lv
1387 841 lv
1394 819 lv
1401 796 lv
1408 770 lv
1415 742 lv
1422 712 lv
1429 682 lv
1436 650 lv
1443 619 lv
1450 589 lv
1457 562 lv
1464 538 lv
1471 519 lv
1478 504 lv
1485 493 lv
1492 484 lv
1499 478 lv
1506 472 lv
1443 288 mv
1451 288 lv
1443 268 mv
1451 268 lv
1447 288 mv
1447 268 lv
1442 273 mv
1452 283 lv
1442 283 mv
1452 273 lv
1429 439 mv
1434 439 lv
1429 427 mv
1434 427 lv
1431 439 mv
1431 427 lv
1426 428 mv
1436 438 lv
1426 438 mv
1436 428 lv
1414 552 mv
1417 552 lv
1414 544 mv
1417 544 lv
1416 552 mv
1416 544 lv
1410 543 mv
1421 553 lv
1410 553 mv
1421 543 lv
1399 650 mv
1401 650 lv
1399 645 mv
1401 645 lv
1400 650 mv
1400 645 lv
1395 642 mv
1405 653 lv
1395 653 mv
1405 642 lv
1383 738 mv
1385 738 lv
1383 734 mv
1385 734 lv
1384 738 mv
1384 734 lv
1379 731 mv
1389 741 lv
1379 741 mv
1389 731 lv
1368 803 mv
1369 803 lv
1368 800 mv
1369 800 lv
1369 803 mv
1369 800 lv
1364 796 mv
1374 807 lv
1364 807 mv
1374 796 lv
1353 860 mv
1353 860 lv
1353 856 mv
1353 856 lv
1353 860 mv
1353 856 lv
1348 853 mv
1358 863 lv
1348 863 mv
1358 853 lv
1337 900 mv
1338 900 lv
1337 897 mv
1338 897 lv
1337 900 mv
1337 897 lv
1332 894 mv
1342 904 lv
1332 904 mv
1342 894 lv
1321 930 mv
1322 930 lv
1321 927 mv
1322 927 lv
1321 930 mv
1321 927 lv
1316 924 mv
1327 934 lv
1316 934 mv
1327 924 lv
1305 950 mv
1306 950 lv
1305 946 mv
1306 946 lv
1306 950 mv
1306 946 lv
1301 943 mv
1311 953 lv
1301 953 mv
1311 943 lv
1290 960 mv
1291 960 lv
1290 957 mv
1291 957 lv
1290 960 mv
1290 957 lv
1285 953 mv
1295 964 lv
1285 964 mv
1295 953 lv
1274 963 mv
1275 963 lv
1274 960 mv
1275 960 lv
1275 963 mv
1275 960 lv
1269 956 mv
1280 966 lv
1269 966 mv
1280 956 lv
1259 957 mv
1259 957 lv
1259 955 mv
1259 955 lv
1259 957 mv
1259 955 lv
1254 951 mv
1264 961 lv
1254 961 mv
1264 951 lv
1242 949 mv
1244 949 lv
1242 946 mv
1244 946 lv
1243 949 mv
1243 946 lv
1238 942 mv
1248 953 lv
1238 953 mv
1248 942 lv
1227 934 mv
1228 934 lv
1227 932 mv
1228 932 lv
1227 934 mv
1227 932 lv
1222 928 mv
1232 938 lv
1222 938 mv
1232 928 lv
1212 914 mv
1212 914 lv
1212 911 mv
1212 911 lv
1212 914 mv
1212 911 lv
1207 907 mv
1217 917 lv
1207 917 mv
1217 907 lv
1195 896 mv
1197 896 lv
1195 893 mv
1197 893 lv
1196 896 mv
1196 893 lv
1191 889 mv
1201 900 lv
1191 900 mv
1201 889 lv
1180 870 mv
1181 870 lv
1180 866 mv
1181 866 lv
1180 870 mv
1180 866 lv
1175 863 mv
1186 873 lv
1175 873 mv
1186 863 lv
1164 852 mv
1165 852 lv
1164 849 mv
1165 849 lv
1165 852 mv
1165 849 lv
1160 845 mv
1170 855 lv
1160 855 mv
1170 845 lv
1148 826 mv
1150 826 lv
1148 822 mv
1150 822 lv
1149 826 mv
1149 822 lv
1144 818 mv
1154 828 lv
1144 828 mv
1154 818 lv
1132 802 mv
1135 802 lv
1132 796 mv
1135 796 lv
1134 802 mv
1134 796 lv
1128 794 mv
1139 804 lv
1128 804 mv
1139 794 lv
1116 794 mv
1119 794 lv
1116 786 mv
1119 786 lv
1118 794 mv
1118 786 lv
1113 785 mv
1123 795 lv
1113 795 mv
1123 785 lv
1101 775 mv
1104 775 lv
1101 766 mv
1104 766 lv
1102 775 mv
1102 766 lv
1097 765 mv
1107 776 lv
1097 776 mv
1107 765 lv
1085 761 mv
1088 761 lv
1085 754 mv
1088 754 lv
1086 761 mv
1086 754 lv
1081 753 mv
1091 763 lv
1081 763 mv
1091 753 lv
1069 755 mv
1072 755 lv
1069 746 mv
1072 746 lv
1071 755 mv
1071 746 lv
1065 745 mv
1076 755 lv
1065 755 mv
1076 745 lv
1054 750 mv
1057 750 lv
1054 742 mv
1057 742 lv
1055 750 mv
1055 742 lv
1050 741 mv
1060 751 lv
1050 751 mv
1060 741 lv
1038 749 mv
1041 749 lv
1038 740 mv
1041 740 lv
1039 749 mv
1039 740 lv
1034 739 mv
1045 749 lv
1034 749 mv
1045 739 lv
1022 757 mv
1026 757 lv
1022 748 mv
1026 748 lv
1024 757 mv
1024 748 lv
1019 747 mv
1029 757 lv
1019 757 mv
1029 747 lv
1006 761 mv
1009 761 lv
1006 753 mv
1009 753 lv
1008 761 mv
1008 753 lv
1003 752 mv
1013 763 lv
1003 763 mv
1013 752 lv
990 782 mv
994 782 lv
990 771 mv
994 771 lv
992 782 mv
992 771 lv
987 772 mv
997 782 lv
987 782 mv
997 772 lv
975 790 mv
979 790 lv
975 781 mv
979 781 lv
977 790 mv
977 781 lv
972 780 mv
982 790 lv
972 790 mv
982 780 lv
959 799 mv
963 799 lv
959 789 mv
963 789 lv
961 799 mv
961 789 lv
956 789 mv
966 799 lv
956 799 mv
966 789 lv
944 809 mv
947 809 lv
944 801 mv
947 801 lv
945 809 mv
945 801 lv
940 800 mv
950 810 lv
940 810 mv
950 800 lv
928 831 mv
931 831 lv
928 824 mv
931 824 lv
930 831 mv
930 824 lv
924 823 mv
935 833 lv
924 833 mv
935 823 lv
912 860 mv
916 860 lv
912 851 mv
916 851 lv
914 860 mv
914 851 lv
909 850 mv
919 861 lv
909 861 mv
919 850 lv
897 872 mv
900 872 lv
897 863 mv
900 863 lv
898 872 mv
898 863 lv
893 862 mv
904 872 lv
893 872 mv
904 862 lv
881 894 mv
885 894 lv
881 884 mv
885 884 lv
883 894 mv
883 884 lv
878 884 mv
888 894 lv
878 894 mv
888 884 lv
866 926 mv
868 926 lv
866 920 mv
868 920 lv
867 926 mv
867 920 lv
862 917 mv
872 928 lv
862 928 mv
872 917 lv
850 941 mv
852 941 lv
850 935 mv
852 935 lv
851 941 mv
851 935 lv
846 933 mv
856 943 lv
846 943 mv
856 933 lv
835 975 mv
836 975 lv
835 970 mv
836 970 lv
835 975 mv
835 970 lv
830 967 mv
841 978 lv
830 978 mv
841 967 lv
819 996 mv
820 996 lv
819 993 mv
820 993 lv
820 996 mv
820 993 lv
815 990 mv
825 1000 lv
815 1000 mv
825 990 lv
804 1030 mv
805 1030 lv
804 1024 mv
805 1024 lv
804 1030 mv
804 1024 lv
799 1022 mv
809 1032 lv
799 1032 mv
809 1022 lv
787 1055 mv
790 1055 lv
787 1050 mv
790 1050 lv
789 1055 mv
789 1050 lv
783 1048 mv
794 1058 lv
783 1058 mv
794 1048 lv
772 1085 mv
773 1085 lv
772 1082 mv
773 1082 lv
773 1085 mv
773 1082 lv
768 1078 mv
778 1089 lv
768 1089 mv
778 1078 lv
756 1114 mv
758 1114 lv
756 1109 mv
758 1109 lv
757 1114 mv
757 1109 lv
752 1106 mv
762 1116 lv
752 1116 mv
762 1106 lv
740 1142 mv
742 1142 lv
740 1136 mv
742 1136 lv
741 1142 mv
741 1136 lv
736 1134 mv
746 1144 lv
736 1144 mv
746 1134 lv
725 1162 mv
727 1162 lv
725 1158 mv
727 1158 lv
726 1162 mv
726 1158 lv
721 1155 mv
731 1165 lv
721 1165 mv
731 1155 lv
710 1186 mv
711 1186 lv
710 1183 mv
711 1183 lv
710 1186 mv
710 1183 lv
705 1180 mv
715 1190 lv
705 1190 mv
715 1180 lv
694 1213 mv
695 1213 lv
694 1210 mv
695 1210 lv
694 1213 mv
694 1210 lv
689 1206 mv
700 1217 lv
689 1217 mv
700 1206 lv
678 1232 mv
679 1232 lv
678 1230 mv
679 1230 lv
679 1232 mv
679 1230 lv
674 1226 mv
684 1236 lv
674 1236 mv
684 1226 lv
662 1248 mv
664 1248 lv
662 1243 mv
664 1243 lv
663 1248 mv
663 1243 lv
658 1240 mv
668 1250 lv
658 1250 mv
668 1240 lv
647 1258 mv
648 1258 lv
647 1255 mv
648 1255 lv
648 1258 mv
648 1255 lv
642 1251 mv
653 1261 lv
642 1261 mv
653 1251 lv
631 1263 mv
633 1263 lv
631 1259 mv
633 1259 lv
632 1263 mv
632 1259 lv
627 1256 mv
637 1266 lv
627 1266 mv
637 1256 lv
616 1256 mv
616 1256 lv
616 1253 mv
616 1253 lv
616 1256 mv
616 1253 lv
611 1249 mv
621 1259 lv
611 1259 mv
621 1249 lv
600 1246 mv
601 1246 lv
600 1241 mv
601 1241 lv
600 1246 mv
600 1241 lv
595 1239 mv
605 1249 lv
595 1249 mv
605 1239 lv
584 1225 mv
585 1225 lv
584 1221 mv
585 1221 lv
585 1225 mv
585 1221 lv
579 1218 mv
590 1228 lv
579 1228 mv
590 1218 lv
568 1190 mv
570 1190 lv
568 1185 mv
570 1185 lv
569 1190 mv
569 1185 lv
564 1182 mv
574 1193 lv
564 1193 mv
574 1182 lv
553 1139 mv
554 1139 lv
553 1135 mv
554 1135 lv
553 1139 mv
553 1135 lv
548 1132 mv
559 1142 lv
548 1142 mv
559 1132 lv
537 1073 mv
539 1073 lv
537 1066 mv
539 1066 lv
538 1073 mv
538 1066 lv
533 1064 mv
543 1075 lv
533 1075 mv
543 1064 lv
520 991 mv
523 991 lv
520 982 mv
523 982 lv
522 991 mv
522 982 lv
517 981 mv
527 991 lv
517 991 mv
527 981 lv
503 887 mv
510 887 lv
503 868 mv
510 868 lv
506 887 mv
506 868 lv
501 873 mv
511 883 lv
501 883 mv
511 873 lv
484 746 mv
497 746 lv
484 712 mv
497 712 lv
491 746 mv
491 712 lv
486 724 mv
496 734 lv
486 734 mv
496 724 lv
460 588 mv
490 588 lv
460 513 mv
490 513 lv
475 588 mv
475 513 lv
470 545 mv
480 556 lv
470 556 mv
480 545 lv
1481 202 mv
1488 202 lv
1481 183 mv
1488 183 lv
1484 202 mv
1484 183 lv
1479 187 mv
1479 192 lv
1482 194 lv
1487 194 lv
1490 192 lv
1490 187 lv
1487 184 lv
1482 184 lv
1479 187 lv
1466 342 mv
1470 342 lv
1466 332 mv
1470 332 lv
1468 342 mv
1468 332 lv
1463 334 mv
1463 340 lv
1465 342 lv
1471 342 lv
1473 340 lv
1473 334 lv
1471 332 lv
1465 332 lv
1463 334 lv
1450 475 mv
1454 475 lv
1450 466 mv
1454 466 lv
1452 475 mv
1452 466 lv
1447 468 mv
1447 473 lv
1449 475 lv
1454 475 lv
1457 473 lv
1457 468 lv
1454 465 lv
1449 465 lv
1447 468 lv
1434 567 mv
1437 567 lv
1434 559 mv
1437 559 lv
1435 567 mv
1435 559 lv
1430 560 mv
1430 566 lv
1433 568 lv
1438 568 lv
1441 566 lv
1441 560 lv
1438 558 lv
1433 558 lv
1430 560 lv
1418 661 mv
1420 661 lv
1418 657 mv
1420 657 lv
1419 661 mv
1419 657 lv
1414 657 mv
1414 662 lv
1416 664 lv
1421 664 lv
1424 662 lv
1424 657 lv
1421 654 lv
1416 654 lv
1414 657 lv
1402 737 mv
1403 737 lv
1402 733 mv
1403 733 lv
1402 737 mv
1402 733 lv
1397 733 mv
1397 738 lv
1400 740 lv
1405 740 lv
1408 738 lv
1408 733 lv
1405 730 lv
1400 730 lv
1397 733 lv
1386 797 mv
1386 797 lv
1386 794 mv
1386 794 lv
1386 797 mv
1386 794 lv
1381 793 mv
1381 798 lv
1383 800 lv
1389 800 lv
1391 798 lv
1391 793 lv
1389 790 lv
1383 790 lv
1381 793 lv
1369 842 mv
1370 842 lv
1369 841 mv
1370 841 lv
1369 842 mv
1369 841 lv
1364 839 mv
1364 844 lv
1367 846 lv
1372 846 lv
1375 844 lv
1375 839 lv
1372 836 lv
1367 836 lv
1364 839 lv
1353 882 mv
1354 882 lv
1353 879 mv
1354 879 lv
1353 882 mv
1353 879 lv
1348 878 mv
1348 883 lv
1351 885 lv
1356 885 lv
1358 883 lv
1358 878 lv
1356 875 lv
1351 875 lv
1348 878 lv
1337 908 mv
1337 908 lv
1337 906 mv
1337 906 lv
1337 908 mv
1337 906 lv
1332 905 mv
1332 910 lv
1334 912 lv
1339 912 lv
1342 910 lv
1342 905 lv
1339 902 lv
1334 902 lv
1332 905 lv
1320 928 mv
1321 928 lv
1320 925 mv
1321 925 lv
1320 928 mv
1320 925 lv
1315 924 mv
1315 929 lv
1318 931 lv
1323 931 lv
1326 929 lv
1326 924 lv
1323 921 lv
1318 921 lv
1315 924 lv
1304 939 mv
1304 939 lv
1304 937 mv
1304 937 lv
1304 939 mv
1304 937 lv
1299 936 mv
1299 941 lv
1301 944 lv
1306 944 lv
1309 941 lv
1309 936 lv
1306 933 lv
1301 933 lv
1299 936 lv
1287 944 mv
1288 944 lv
1287 941 mv
1288 941 lv
1287 944 mv
1287 941 lv
1282 939 mv
1282 945 lv
1285 947 lv
1290 947 lv
1293 945 lv
1293 939 lv
1290 937 lv
1285 937 lv
1282 939 lv
1271 942 mv
1271 942 lv
1271 939 mv
1271 939 lv
1271 942 mv
1271 939 lv
1266 938 mv
1266 944 lv
1268 946 lv
1274 946 lv
1276 944 lv
1276 938 lv
1274 936 lv
1268 936 lv
1266 938 lv
1254 934 mv
1255 934 lv
1254 932 mv
1255 932 lv
1255 934 mv
1255 932 lv
1250 930 mv
1250 935 lv
1252 938 lv
1257 938 lv
1260 935 lv
1260 930 lv
1257 928 lv
1252 928 lv
1250 930 lv
1238 925 mv
1239 925 lv
1238 921 mv
1239 921 lv
1238 925 mv
1238 921 lv
1233 920 mv
1233 926 lv
1236 928 lv
1241 928 lv
1243 926 lv
1243 920 lv
1241 918 lv
1236 918 lv
1233 920 lv
1221 911 mv
1222 911 lv
1221 908 mv
1222 908 lv
1222 911 mv
1222 908 lv
1217 907 mv
1217 912 lv
1219 915 lv
1224 915 lv
1227 912 lv
1227 907 lv
1224 904 lv
1219 904 lv
1217 907 lv
1205 893 mv
1206 893 lv
1205 891 mv
1206 891 lv
1205 893 mv
1205 891 lv
1200 890 mv
1200 895 lv
1203 897 lv
1208 897 lv
1211 895 lv
1211 890 lv
1208 887 lv
1203 887 lv
1200 890 lv
1189 875 mv
1189 875 lv
1189 873 mv
1189 873 lv
1189 875 mv
1189 873 lv
1184 871 mv
1184 876 lv
1186 879 lv
1191 879 lv
1194 876 lv
1194 871 lv
1191 869 lv
1186 869 lv
1184 871 lv
1172 856 mv
1174 856 lv
1172 852 mv
1174 852 lv
1173 856 mv
1173 852 lv
1168 852 mv
1168 857 lv
1170 859 lv
1175 859 lv
1178 857 lv
1178 852 lv
1175 849 lv
1170 849 lv
1168 852 lv
1156 837 mv
1157 837 lv
1156 834 mv
1157 834 lv
1156 837 mv
1156 834 lv
1151 833 mv
1151 838 lv
1154 841 lv
1159 841 lv
1161 838 lv
1161 833 lv
1159 831 lv
1154 831 lv
1151 833 lv
1139 826 mv
1141 826 lv
1139 822 mv
1141 822 lv
1140 826 mv
1140 822 lv
1135 822 mv
1135 827 lv
1137 829 lv
1142 829 lv
1145 827 lv
1145 822 lv
1142 819 lv
1137 819 lv
1135 822 lv
1123 808 mv
1124 808 lv
1123 804 mv
1124 804 lv
1123 808 mv
1123 804 lv
1118 804 mv
1118 809 lv
1121 811 lv
1126 811 lv
1128 809 lv
1128 804 lv
1126 801 lv
1121 801 lv
1118 804 lv
1106 797 mv
1108 797 lv
1106 793 mv
1108 793 lv
1107 797 mv
1107 793 lv
1102 793 mv
1102 798 lv
1104 800 lv
1109 800 lv
1112 798 lv
1112 793 lv
1109 790 lv
1104 790 lv
1102 793 lv
1090 790 mv
1091 790 lv
1090 785 mv
1091 785 lv
1090 790 mv
1090 785 lv
1085 785 mv
1085 790 lv
1088 793 lv
1093 793 lv
1096 790 lv
1096 785 lv
1093 782 lv
1088 782 lv
1085 785 lv
1074 785 mv
1075 785 lv
1074 780 mv
1075 780 lv
1074 785 mv
1074 780 lv
1069 779 mv
1069 785 lv
1072 787 lv
1077 787 lv
1079 785 lv
1079 779 lv
1077 777 lv
1072 777 lv
1069 779 lv
1057 782 mv
1059 782 lv
1057 778 mv
1059 778 lv
1058 782 mv
1058 778 lv
1053 777 mv
1053 782 lv
1055 785 lv
1060 785 lv
1063 782 lv
1063 777 lv
1060 775 lv
1055 775 lv
1053 777 lv
1040 786 mv
1042 786 lv
1040 780 mv
1042 780 lv
1041 786 mv
1041 780 lv
1036 780 mv
1036 785 lv
1039 788 lv
1044 788 lv
1046 785 lv
1046 780 lv
1044 778 lv
1039 778 lv
1036 780 lv
1024 789 mv
1026 789 lv
1024 785 mv
1026 785 lv
1025 789 mv
1025 785 lv
1020 784 mv
1020 789 lv
1022 792 lv
1027 792 lv
1030 789 lv
1030 784 lv
1027 782 lv
1022 782 lv
1020 784 lv
1008 795 mv
1009 795 lv
1008 792 mv
1009 792 lv
1008 795 mv
1008 792 lv
1003 791 mv
1003 796 lv
1006 798 lv
1011 798 lv
1013 796 lv
1013 791 lv
1011 788 lv
1006 788 lv
1003 791 lv
991 806 mv
993 806 lv
991 800 mv
993 800 lv
992 806 mv
992 800 lv
987 801 mv
987 806 lv
989 808 lv
994 808 lv
997 806 lv
997 801 lv
994 798 lv
989 798 lv
987 801 lv
975 823 mv
977 823 lv
975 816 mv
977 816 lv
976 823 mv
976 816 lv
971 817 mv
971 822 lv
973 825 lv
978 825 lv
981 822 lv
981 817 lv
978 815 lv
973 815 lv
971 817 lv
958 838 mv
960 838 lv
958 833 mv
960 833 lv
959 838 mv
959 833 lv
954 833 mv
954 838 lv
957 841 lv
962 841 lv
964 838 lv
964 833 lv
962 830 lv
957 830 lv
954 833 lv
942 848 mv
944 848 lv
942 844 mv
944 844 lv
943 848 mv
943 844 lv
938 843 mv
938 848 lv
940 851 lv
945 851 lv
948 848 lv
948 843 lv
945 841 lv
940 841 lv
938 843 lv
926 865 mv
927 865 lv
926 861 mv
927 861 lv
926 865 mv
926 861 lv
921 861 mv
921 866 lv
924 868 lv
929 868 lv
931 866 lv
931 861 lv
929 858 lv
924 858 lv
921 861 lv
909 885 mv
910 885 lv
909 882 mv
910 882 lv
910 885 mv
910 882 lv
905 881 mv
905 886 lv
907 889 lv
912 889 lv
915 886 lv
915 881 lv
912 878 lv
907 878 lv
905 881 lv
893 908 mv
894 908 lv
893 905 mv
894 905 lv
893 908 mv
893 905 lv
888 904 mv
888 909 lv
891 912 lv
896 912 lv
898 909 lv
898 904 lv
896 901 lv
891 901 lv
888 904 lv
876 930 mv
878 930 lv
876 926 mv
878 926 lv
877 930 mv
877 926 lv
872 926 mv
872 931 lv
875 933 lv
880 933 lv
882 931 lv
882 926 lv
880 923 lv
875 923 lv
872 926 lv
860 956 mv
861 956 lv
860 953 mv
861 953 lv
861 956 mv
861 953 lv
856 952 mv
856 957 lv
858 959 lv
863 959 lv
866 957 lv
866 952 lv
863 949 lv
858 949 lv
856 952 lv
844 977 mv
845 977 lv
844 972 mv
845 972 lv
844 977 mv
844 972 lv
839 972 mv
839 977 lv
842 980 lv
847 980 lv
849 977 lv
849 972 lv
847 970 lv
842 970 lv
839 972 lv
827 1001 mv
828 1001 lv
827 998 mv
828 998 lv
828 1001 mv
828 998 lv
823 997 mv
823 1002 lv
825 1004 lv
830 1004 lv
833 1002 lv
833 997 lv
830 994 lv
825 994 lv
823 997 lv
811 1027 mv
812 1027 lv
811 1024 mv
812 1024 lv
811 1027 mv
811 1024 lv
806 1023 mv
806 1028 lv
809 1030 lv
814 1030 lv
816 1028 lv
816 1023 lv
814 1020 lv
809 1020 lv
806 1023 lv
794 1052 mv
795 1052 lv
794 1049 mv
795 1049 lv
795 1052 mv
795 1049 lv
790 1048 mv
790 1053 lv
792 1055 lv
797 1055 lv
800 1053 lv
800 1048 lv
797 1045 lv
792 1045 lv
790 1048 lv
778 1079 mv
779 1079 lv
778 1076 mv
779 1076 lv
779 1079 mv
779 1076 lv
774 1075 mv
774 1080 lv
776 1083 lv
781 1083 lv
784 1080 lv
784 1075 lv
781 1072 lv
776 1072 lv
774 1075 lv
762 1103 mv
763 1103 lv
762 1101 mv
763 1101 lv
762 1103 mv
762 1101 lv
757 1099 mv
757 1104 lv
760 1107 lv
765 1107 lv
767 1104 lv
767 1099 lv
765 1097 lv
760 1097 lv
757 1099 lv
746 1126 mv
746 1126 lv
746 1125 mv
746 1125 lv
746 1126 mv
746 1125 lv
741 1123 mv
741 1128 lv
743 1131 lv
748 1131 lv
751 1128 lv
751 1123 lv
748 1120 lv
743 1120 lv
741 1123 lv
729 1148 mv
729 1148 lv
729 1147 mv
729 1147 lv
729 1148 mv
729 1147 lv
724 1145 mv
724 1150 lv
727 1153 lv
732 1153 lv
734 1150 lv
734 1145 lv
732 1142 lv
727 1142 lv
724 1145 lv
712 1172 mv
713 1172 lv
712 1169 mv
713 1169 lv
713 1172 mv
713 1169 lv
708 1168 mv
708 1173 lv
710 1176 lv
715 1176 lv
718 1173 lv
718 1168 lv
715 1165 lv
710 1165 lv
708 1168 lv
696 1192 mv
697 1192 lv
696 1190 mv
697 1190 lv
697 1192 mv
697 1190 lv
692 1189 mv
692 1194 lv
694 1196 lv
699 1196 lv
702 1194 lv
702 1189 lv
699 1186 lv
694 1186 lv
692 1189 lv
680 1213 mv
681 1213 lv
680 1211 mv
681 1211 lv
680 1213 mv
680 1211 lv
675 1209 mv
675 1215 lv
678 1217 lv
683 1217 lv
685 1215 lv
685 1209 lv
683 1207 lv
678 1207 lv
675 1209 lv
663 1226 mv
664 1226 lv
663 1224 mv
664 1224 lv
664 1226 mv
664 1224 lv
659 1223 mv
659 1228 lv
661 1230 lv
666 1230 lv
669 1228 lv
669 1223 lv
666 1220 lv
661 1220 lv
659 1223 lv
647 1236 mv
647 1236 lv
647 1234 mv
647 1234 lv
647 1236 mv
647 1234 lv
642 1232 mv
642 1238 lv
645 1240 lv
650 1240 lv
652 1238 lv
652 1232 lv
650 1230 lv
645 1230 lv
642 1232 lv
630 1243 mv
631 1243 lv
630 1241 mv
631 1241 lv
631 1243 mv
631 1241 lv
626 1240 mv
626 1245 lv
628 1248 lv
633 1248 lv
636 1245 lv
636 1240 lv
633 1237 lv
628 1237 lv
626 1240 lv
614 1243 mv
615 1243 lv
614 1241 mv
615 1241 lv
614 1243 mv
614 1241 lv
609 1240 mv
609 1245 lv
612 1248 lv
617 1248 lv
619 1245 lv
619 1240 lv
617 1237 lv
612 1237 lv
609 1240 lv
598 1239 mv
598 1239 lv
598 1237 mv
598 1237 lv
598 1239 mv
598 1237 lv
593 1235 mv
593 1241 lv
596 1243 lv
601 1243 lv
603 1241 lv
603 1235 lv
601 1233 lv
596 1233 lv
593 1235 lv
581 1224 mv
582 1224 lv
581 1221 mv
582 1221 lv
582 1224 mv
582 1221 lv
577 1220 mv
577 1225 lv
579 1228 lv
584 1228 lv
587 1225 lv
587 1220 lv
584 1217 lv
579 1217 lv
577 1220 lv
565 1199 mv
566 1199 lv
565 1197 mv
566 1197 lv
565 1199 mv
565 1197 lv
560 1195 mv
560 1201 lv
563 1203 lv
568 1203 lv
570 1201 lv
570 1195 lv
568 1193 lv
563 1193 lv
560 1195 lv
548 1165 mv
549 1165 lv
548 1161 mv
549 1161 lv
549 1165 mv
549 1161 lv
544 1160 mv
544 1165 lv
546 1168 lv
551 1168 lv
554 1165 lv
554 1160 lv
551 1158 lv
546 1158 lv
544 1160 lv
532 1112 mv
533 1112 lv
532 1109 mv
533 1109 lv
532 1112 mv
532 1109 lv
527 1108 mv
527 1113 lv
530 1116 lv
535 1116 lv
537 1113 lv
537 1108 lv
535 1106 lv
530 1106 lv
527 1108 lv
515 1043 mv
516 1043 lv
515 1040 mv
516 1040 lv
516 1043 mv
516 1040 lv
511 1039 mv
511 1044 lv
513 1047 lv
518 1047 lv
521 1044 lv
521 1039 lv
518 1037 lv
513 1037 lv
511 1039 lv
498 960 mv
501 960 lv
498 953 mv
501 953 lv
500 960 mv
500 953 lv
494 954 mv
494 959 lv
497 962 lv
502 962 lv
505 959 lv
505 954 lv
502 952 lv
497 952 lv
494 954 lv
481 847 mv
485 847 lv
481 838 mv
485 838 lv
483 847 mv
483 838 lv
478 840 mv
478 845 lv
481 848 lv
486 848 lv
488 845 lv
488 840 lv
486 837 lv
481 837 lv
478 840 lv
463 711 mv
470 711 lv
463 692 mv
470 692 lv
467 711 mv
467 692 lv
461 699 mv
461 704 lv
464 707 lv
469 707 lv
472 704 lv
472 699 lv
469 697 lv
464 697 lv
461 699 lv
444 532 mv
456 532 lv
444 500 mv
456 500 lv
450 532 mv
450 500 lv
445 513 mv
445 518 lv
448 521 lv
453 521 lv
455 518 lv
455 513 lv
453 511 lv
448 511 lv
445 513 lv
1510 283 mv
1516 283 lv
1510 268 mv
1516 268 lv
1513 283 mv
1513 268 lv
1513 271 mv
1518 276 lv
1513 281 lv
1508 276 lv
1513 271 lv
1495 397 mv
1498 397 lv
1495 388 mv
1498 388 lv
1497 397 mv
1497 388 lv
1497 387 mv
1502 392 lv
1497 397 lv
1492 392 lv
1497 387 lv
1480 493 mv
1482 493 lv
1480 486 mv
1482 486 lv
1481 493 mv
1481 486 lv
1481 484 mv
1486 489 lv
1481 494 lv
1476 489 lv
1481 484 lv
1464 579 mv
1465 579 lv
1464 575 mv
1465 575 lv
1465 579 mv
1465 575 lv
1465 572 mv
1470 577 lv
1465 582 lv
1460 577 lv
1465 572 lv
1448 649 mv
1450 649 lv
1448 645 mv
1450 645 lv
1449 649 mv
1449 645 lv
1449 642 mv
1454 647 lv
1449 652 lv
1444 647 lv
1449 642 lv
1432 715 mv
1434 715 lv
1432 711 mv
1434 711 lv
1433 715 mv
1433 711 lv
1433 707 mv
1438 712 lv
1433 718 lv
1428 712 lv
1433 707 lv
1416 766 mv
1417 766 lv
1416 764 mv
1417 764 lv
1417 766 mv
1417 764 lv
1417 760 mv
1422 765 lv
1417 770 lv
1412 765 lv
1417 760 lv
1400 809 mv
1401 809 lv
1400 808 mv
1401 808 lv
1401 809 mv
1401 808 lv
1401 803 mv
1406 808 lv
1401 813 lv
1395 808 lv
1401 803 lv
1384 845 mv
1385 845 lv
1384 843 mv
1385 843 lv
1384 845 mv
1384 843 lv
1384 839 mv
1390 844 lv
1384 849 lv
1379 844 lv
1384 839 lv
1368 872 mv
1369 872 lv
1368 870 mv
1369 870 lv
1369 872 mv
1369 870 lv
1369 866 mv
1374 871 lv
1369 876 lv
1364 871 lv
1369 866 lv
1353 892 mv
1353 892 lv
1353 891 mv
1353 891 lv
1353 892 mv
1353 891 lv
1353 886 mv
1358 891 lv
1353 897 lv
1347 891 lv
1353 886 lv
1336 909 mv
1337 909 lv
1336 907 mv
1337 907 lv
1337 909 mv
1337 907 lv
1337 903 mv
1342 908 lv
1337 913 lv
1331 908 lv
1337 903 lv
1320 918 mv
1321 918 lv
1320 916 mv
1321 916 lv
1320 918 mv
1320 916 lv
1320 912 mv
1326 917 lv
1320 923 lv
1315 917 lv
1320 912 lv
1304 923 mv
1305 923 lv
1304 921 mv
1305 921 lv
1305 923 mv
1305 921 lv
1305 917 mv
1310 922 lv
1305 927 lv
1300 922 lv
1305 917 lv
1288 921 mv
1289 921 lv
1288 919 mv
1289 919 lv
1289 921 mv
1289 919 lv
1289 915 mv
1294 920 lv
1289 925 lv
1283 920 lv
1289 915 lv
1272 919 mv
1273 919 lv
1272 917 mv
1273 917 lv
1272 919 mv
1272 917 lv
1272 913 mv
1278 918 lv
1272 923 lv
1267 918 lv
1272 913 lv
1256 912 mv
1256 912 lv
1256 911 mv
1256 911 lv
1256 912 mv
1256 911 lv
1256 906 mv
1261 911 lv
1256 916 lv
1251 911 lv
1256 906 lv
1240 904 mv
1241 904 lv
1240 901 mv
1241 901 lv
1240 904 mv
1240 901 lv
1240 897 mv
1245 902 lv
1240 908 lv
1235 902 lv
1240 897 lv
1224 894 mv
1225 894 lv
1224 892 mv
1225 892 lv
1224 894 mv
1224 892 lv
1224 888 mv
1230 893 lv
1224 898 lv
1219 893 lv
1224 888 lv
1208 881 mv
1209 881 lv
1208 878 mv
1209 878 lv
1208 881 mv
1208 878 lv
1208 874 mv
1213 879 lv
1208 885 lv
1203 879 lv
1208 874 lv
1192 868 mv
1193 868 lv
1192 865 mv
1193 865 lv
1192 868 mv
1192 865 lv
1192 861 mv
1197 867 lv
1192 872 lv
1187 867 lv
1192 861 lv
1176 856 mv
1176 856 lv
1176 853 mv
1176 853 lv
1176 856 mv
1176 853 lv
1176 849 mv
1181 854 lv
1176 860 lv
1171 854 lv
1176 849 lv
1160 845 mv
1161 845 lv
1160 841 mv
1161 841 lv
1160 845 mv
1160 841 lv
1160 838 mv
1165 843 lv
1160 848 lv
1155 843 lv
1160 838 lv
1143 834 mv
1145 834 lv
1143 830 mv
1145 830 lv
1144 834 mv
1144 830 lv
1144 827 mv
1149 832 lv
1144 837 lv
1139 832 lv
1144 827 lv
1127 825 mv
1129 825 lv
1127 822 mv
1129 822 lv
1128 825 mv
1128 822 lv
1128 818 mv
1133 823 lv
1128 828 lv
1123 823 lv
1128 818 lv
1111 814 mv
1113 814 lv
1111 809 mv
1113 809 lv
1112 814 mv
1112 809 lv
1112 807 mv
1117 812 lv
1112 817 lv
1107 812 lv
1112 807 lv
1095 815 mv
1097 815 lv
1095 809 mv
1097 809 lv
1096 815 mv
1096 809 lv
1096 807 mv
1101 812 lv
1096 817 lv
1091 812 lv
1096 807 lv
1079 812 mv
1081 812 lv
1079 807 mv
1081 807 lv
1080 812 mv
1080 807 lv
1080 804 mv
1085 809 lv
1080 815 lv
1075 809 lv
1080 804 lv
1064 810 mv
1064 810 lv
1064 807 mv
1064 807 lv
1064 810 mv
1064 807 lv
1064 803 mv
1069 808 lv
1064 813 lv
1059 808 lv
1064 803 lv
1048 816 mv
1048 816 lv
1048 813 mv
1048 813 lv
1048 816 mv
1048 813 lv
1048 809 mv
1053 815 lv
1048 820 lv
1043 815 lv
1048 809 lv
1031 825 mv
1033 825 lv
1031 820 mv
1033 820 lv
1032 825 mv
1032 820 lv
1032 818 mv
1037 823 lv
1032 828 lv
1027 823 lv
1032 818 lv
1015 831 mv
1017 831 lv
1015 826 mv
1017 826 lv
1016 831 mv
1016 826 lv
1016 823 mv
1021 828 lv
1016 834 lv
1011 828 lv
1016 823 lv
999 836 mv
1001 836 lv
999 832 mv
1001 832 lv
1000 836 mv
1000 832 lv
1000 829 mv
1005 834 lv
1000 839 lv
995 834 lv
1000 829 lv
983 848 mv
985 848 lv
983 844 mv
985 844 lv
984 848 mv
984 844 lv
984 840 mv
989 845 lv
984 850 lv
979 845 lv
984 840 lv
967 862 mv
968 862 lv
967 857 mv
968 857 lv
968 862 mv
968 857 lv
968 854 mv
973 860 lv
968 865 lv
963 860 lv
968 854 lv
950 872 mv
953 872 lv
950 866 mv
953 866 lv
952 872 mv
952 866 lv
952 864 mv
957 869 lv
952 874 lv
946 869 lv
952 864 lv
935 890 mv
937 890 lv
935 885 mv
937 885 lv
936 890 mv
936 885 lv
936 882 mv
941 887 lv
936 892 lv
931 887 lv
936 882 lv
919 908 mv
921 908 lv
919 902 mv
921 902 lv
920 908 mv
920 902 lv
920 900 mv
925 905 lv
920 910 lv
915 905 lv
920 900 lv
903 924 mv
904 924 lv
903 920 mv
904 920 lv
904 924 mv
904 920 lv
904 917 mv
909 922 lv
904 927 lv
898 922 lv
904 917 lv
887 942 mv
888 942 lv
887 938 mv
888 938 lv
887 942 mv
887 938 lv
887 934 mv
893 939 lv
887 945 lv
882 939 lv
887 934 lv
871 958 mv
872 958 lv
871 955 mv
872 955 lv
872 958 mv
872 955 lv
872 952 mv
877 957 lv
872 962 lv
867 957 lv
872 952 lv
855 977 mv
856 977 lv
855 974 mv
856 974 lv
856 977 mv
856 974 lv
856 970 mv
861 975 lv
856 980 lv
850 975 lv
856 970 lv
839 1000 mv
840 1000 lv
839 997 mv
840 997 lv
839 1000 mv
839 997 lv
839 993 mv
845 998 lv
839 1003 lv
834 998 lv
839 993 lv
823 1019 mv
824 1019 lv
823 1014 mv
824 1014 lv
823 1019 mv
823 1014 lv
823 1011 mv
828 1016 lv
823 1022 lv
818 1016 lv
823 1011 lv
807 1040 mv
808 1040 lv
807 1037 mv
808 1037 lv
807 1040 mv
807 1037 lv
807 1033 mv
812 1038 lv
807 1043 lv
802 1038 lv
807 1033 lv
791 1061 mv
792 1061 lv
791 1057 mv
792 1057 lv
792 1061 mv
792 1057 lv
792 1054 mv
797 1059 lv
792 1064 lv
786 1059 lv
792 1054 lv
775 1082 mv
776 1082 lv
775 1079 mv
776 1079 lv
775 1082 mv
775 1079 lv
775 1076 mv
781 1081 lv
775 1086 lv
770 1081 lv
775 1076 lv
759 1103 mv
760 1103 lv
759 1100 mv
760 1100 lv
759 1103 mv
759 1100 lv
759 1096 mv
764 1101 lv
759 1106 lv
754 1101 lv
759 1096 lv
742 1121 mv
744 1121 lv
742 1117 mv
744 1117 lv
743 1121 mv
743 1117 lv
743 1113 mv
748 1119 lv
743 1124 lv
738 1119 lv
743 1113 lv
727 1139 mv
728 1139 lv
727 1136 mv
728 1136 lv
727 1139 mv
727 1136 lv
727 1132 mv
733 1138 lv
727 1143 lv
722 1138 lv
727 1132 lv
711 1157 mv
712 1157 lv
711 1155 mv
712 1155 lv
711 1157 mv
711 1155 lv
711 1151 mv
716 1156 lv
711 1161 lv
706 1156 lv
711 1151 lv
695 1175 mv
696 1175 lv
695 1172 mv
696 1172 lv
695 1175 mv
695 1172 lv
695 1168 mv
700 1174 lv
695 1179 lv
690 1174 lv
695 1168 lv
679 1189 mv
679 1189 lv
679 1186 mv
679 1186 lv
679 1189 mv
679 1186 lv
679 1183 mv
684 1188 lv
679 1193 lv
674 1188 lv
679 1183 lv
663 1204 mv
663 1204 lv
663 1202 mv
663 1202 lv
663 1204 mv
663 1202 lv
663 1198 mv
668 1203 lv
663 1208 lv
658 1203 lv
663 1198 lv
647 1214 mv
648 1214 lv
647 1211 mv
648 1211 lv
647 1214 mv
647 1211 lv
647 1208 mv
652 1213 lv
647 1218 lv
642 1213 lv
647 1208 lv
631 1219 mv
631 1219 lv
631 1216 mv
631 1216 lv
631 1219 mv
631 1216 lv
631 1213 mv
636 1218 lv
631 1223 lv
626 1218 lv
631 1213 lv
615 1225 mv
615 1225 lv
615 1223 mv
615 1223 lv
615 1225 mv
615 1223 lv
615 1219 mv
620 1224 lv
615 1229 lv
610 1224 lv
615 1219 lv
598 1226 mv
599 1226 lv
598 1224 mv
599 1224 lv
599 1226 mv
599 1224 lv
599 1220 mv
604 1225 lv
599 1230 lv
594 1225 lv
599 1220 lv
583 1221 mv
583 1221 lv
583 1219 mv
583 1219 lv
583 1221 mv
583 1219 lv
583 1215 mv
588 1220 lv
583 1225 lv
578 1220 lv
583 1215 lv
567 1210 mv
567 1210 lv
567 1207 mv
567 1207 lv
567 1210 mv
567 1207 lv
567 1203 mv
572 1208 lv
567 1213 lv
562 1208 lv
567 1203 lv
550 1191 mv
551 1191 lv
550 1189 mv
551 1189 lv
551 1191 mv
551 1189 lv
551 1185 mv
556 1190 lv
551 1195 lv
546 1190 lv
551 1185 lv
534 1164 mv
535 1164 lv
534 1160 mv
535 1160 lv
535 1164 mv
535 1160 lv
535 1157 mv
540 1162 lv
535 1167 lv
530 1162 lv
535 1157 lv
518 1130 mv
519 1130 lv
518 1125 mv
519 1125 lv
519 1130 mv
519 1125 lv
519 1122 mv
524 1127 lv
519 1132 lv
514 1127 lv
519 1122 lv
502 1080 mv
504 1080 lv
502 1076 mv
504 1076 lv
503 1080 mv
503 1076 lv
503 1073 mv
508 1078 lv
503 1083 lv
498 1078 lv
503 1073 lv
485 1024 mv
488 1024 lv
485 1016 mv
488 1016 lv
487 1024 mv
487 1016 lv
487 1015 mv
492 1020 lv
487 1025 lv
482 1020 lv
487 1015 lv
469 955 mv
472 955 lv
469 948 mv
472 948 lv
471 955 mv
471 948 lv
471 946 mv
476 952 lv
471 957 lv
466 952 lv
471 946 lv
451 834 mv
458 834 lv
451 818 mv
458 818 lv
455 834 mv
455 818 lv
455 821 mv
460 826 lv
455 831 lv
449 826 lv
455 821 lv
436 762 mv
442 762 lv
436 746 mv
442 746 lv
439 762 mv
439 746 lv
439 749 mv
444 754 lv
439 759 lv
434 754 lv
439 749 lv
412 575 mv
434 575 lv
412 520 mv
434 520 lv
423 575 mv
423 520 lv
423 542 mv
428 547 lv
423 552 lv
418 547 lv
423 542 lv
[] sd
394 183 mv
1584 183 lv
1584 1373 lv
394 1373 lv
394 183 lv
476 183 mv
476 201 lv
476 1355 mv
476 1373 lv
558 183 mv
558 201 lv
558 1355 mv
558 1373 lv
640 183 mv
640 201 lv
640 1355 mv
640 1373 lv
722 183 mv
722 201 lv
722 1355 mv
722 1373 lv
804 183 mv
804 220 lv
804 1337 mv
804 1373 lv
886 183 mv
886 201 lv
886 1355 mv
886 1373 lv
968 183 mv
968 201 lv
968 1355 mv
968 1373 lv
1050 183 mv
1050 201 lv
1050 1355 mv
1050 1373 lv
1132 183 mv
1132 201 lv
1132 1355 mv
1132 1373 lv
1215 183 mv
1215 220 lv
1215 1337 mv
1215 1373 lv
1297 183 mv
1297 201 lv
1297 1355 mv
1297 1373 lv
1379 183 mv
1379 201 lv
1379 1355 mv
1379 1373 lv
1461 183 mv
1461 201 lv
1461 1355 mv
1461 1373 lv
1543 183 mv
1543 201 lv
1543 1355 mv
1543 1373 lv
394 273 mv
412 273 lv
1566 273 mv
1584 273 lv
394 325 mv
412 325 lv
1566 325 mv
1584 325 lv
394 362 mv
412 362 lv
1566 362 mv
1584 362 lv
394 391 mv
412 391 lv
1566 391 mv
1584 391 lv
394 415 mv
412 415 lv
1566 415 mv
1584 415 lv
394 435 mv
412 435 lv
1566 435 mv
1584 435 lv
394 452 mv
412 452 lv
1566 452 mv
1584 452 lv
394 467 mv
412 467 lv
1566 467 mv
1584 467 lv
394 481 mv
430 481 lv
1547 481 mv
1584 481 lv
394 570 mv
412 570 lv
1566 570 mv
1584 570 lv
394 623 mv
412 623 lv
1566 623 mv
1584 623 lv
394 660 mv
412 660 lv
1566 660 mv
1584 660 lv
394 689 mv
412 689 lv
1566 689 mv
1584 689 lv
394 712 mv
412 712 lv
1566 712 mv
1584 712 lv
394 732 mv
412 732 lv
1566 732 mv
1584 732 lv
394 749 mv
412 749 lv
1566 749 mv
1584 749 lv
394 765 mv
412 765 lv
1566 765 mv
1584 765 lv
394 778 mv
430 778 lv
1547 778 mv
1584 778 lv
394 868 mv
412 868 lv
1566 868 mv
1584 868 lv
394 920 mv
412 920 lv
1566 920 mv
1584 920 lv
394 957 mv
412 957 lv
1566 957 mv
1584 957 lv
394 986 mv
412 986 lv
1566 986 mv
1584 986 lv
394 1010 mv
412 1010 lv
1566 1010 mv
1584 1010 lv
394 1030 mv
412 1030 lv
1566 1030 mv
1584 1030 lv
394 1047 mv
412 1047 lv
1566 1047 mv
1584 1047 lv
394 1062 mv
412 1062 lv
1566 1062 mv
1584 1062 lv
394 1076 mv
430 1076 lv
1547 1076 mv
1584 1076 lv
394 1165 mv
412 1165 lv
1566 1165 mv
1584 1165 lv
394 1218 mv
412 1218 lv
1566 1218 mv
1584 1218 lv
394 1255 mv
412 1255 lv
1566 1255 mv
1584 1255 lv
394 1284 mv
412 1284 lv
1566 1284 mv
1584 1284 lv
394 1308 mv
412 1308 lv
1566 1308 mv
1584 1308 lv
394 1327 mv
412 1327 lv
1566 1327 mv
1584 1327 lv
394 1345 mv
412 1345 lv
1566 1345 mv
1584 1345 lv
394 1360 mv
412 1360 lv
1566 1360 mv
1584 1360 lv
874 1297 mv
874 1264 lv
876 1297 mv
876 1264 lv
870 1297 mv
881 1297 lv
870 1264 mv
893 1264 lv
893 1274 lv
891 1264 lv
900 1283 mv
928 1283 lv
900 1274 mv
928 1274 lv
943 1290 mv
946 1292 lv
951 1297 lv
951 1264 lv
949 1295 mv
949 1264 lv
943 1264 mv
957 1264 lv
988 1292 mv
986 1290 lv
988 1289 lv
989 1290 lv
989 1292 lv
988 1295 lv
985 1297 lv
980 1297 lv
975 1295 lv
972 1292 lv
971 1289 lv
969 1283 lv
969 1274 lv
971 1269 lv
974 1266 lv
979 1264 lv
982 1264 lv
986 1266 lv
989 1269 lv
991 1274 lv
991 1275 lv
989 1280 lv
986 1283 lv
982 1284 lv
980 1284 lv
975 1283 lv
972 1280 lv
971 1275 lv
980 1297 mv
977 1295 lv
974 1292 lv
972 1289 lv
971 1283 lv
971 1274 lv
972 1269 lv
975 1266 lv
979 1264 lv
982 1264 mv
985 1266 lv
988 1269 lv
989 1274 lv
989 1275 lv
988 1280 lv
985 1283 lv
982 1284 lv
1039 1268 mv
1051 1280 lv
1039 1292 lv
1026 1280 lv
1039 1268 lv
1088 1290 mv
1089 1289 lv
1088 1287 lv
1086 1289 lv
1086 1290 lv
1088 1293 lv
1089 1295 lv
1094 1297 lv
1100 1297 lv
1105 1295 lv
1106 1293 lv
1108 1290 lv
1108 1287 lv
1106 1284 lv
1102 1281 lv
1094 1278 lv
1091 1277 lv
1088 1274 lv
1086 1269 lv
1086 1264 lv
1100 1297 mv
1103 1295 lv
1105 1293 lv
1106 1290 lv
1106 1287 lv
1105 1284 lv
1100 1281 lv
1094 1278 lv
1086 1268 mv
1088 1269 lv
1091 1269 lv
1098 1266 lv
1103 1266 lv
1106 1268 lv
1108 1269 lv
1091 1269 mv
1098 1264 lv
1105 1264 lv
1106 1266 lv
1108 1269 lv
1108 1272 lv
1126 1297 mv
1122 1295 lv
1119 1290 lv
1117 1283 lv
1117 1278 lv
1119 1271 lv
1122 1266 lv
1126 1264 lv
1129 1264 lv
1134 1266 lv
1137 1271 lv
1139 1278 lv
1139 1283 lv
1137 1290 lv
1134 1295 lv
1129 1297 lv
1126 1297 lv
1126 1297 mv
1123 1295 lv
1122 1293 lv
1120 1290 lv
1119 1283 lv
1119 1278 lv
1120 1271 lv
1122 1268 lv
1123 1266 lv
1126 1264 lv
1129 1264 mv
1132 1266 lv
1134 1268 lv
1135 1271 lv
1137 1278 lv
1137 1283 lv
1135 1290 lv
1134 1293 lv
1132 1295 lv
1129 1297 lv
1174 1274 mv
1174 1286 lv
1180 1292 lv
1193 1292 lv
1198 1286 lv
1198 1274 lv
1193 1268 lv
1180 1268 lv
1174 1274 lv
1235 1290 mv
1237 1289 lv
1235 1287 lv
1234 1289 lv
1234 1290 lv
1235 1293 lv
1237 1295 lv
1242 1297 lv
1248 1297 lv
1252 1295 lv
1254 1293 lv
1256 1290 lv
1256 1287 lv
1254 1284 lv
1249 1281 lv
1242 1278 lv
1238 1277 lv
1235 1274 lv
1234 1269 lv
1234 1264 lv
1248 1297 mv
1251 1295 lv
1252 1293 lv
1254 1290 lv
1254 1287 lv
1252 1284 lv
1248 1281 lv
1242 1278 lv
1234 1268 mv
1235 1269 lv
1238 1269 lv
1246 1266 lv
1251 1266 lv
1254 1268 lv
1256 1269 lv
1238 1269 mv
1246 1264 lv
1252 1264 lv
1254 1266 lv
1256 1269 lv
1256 1272 lv
1279 1293 mv
1279 1264 lv
1280 1297 mv
1280 1264 lv
1280 1297 mv
1263 1274 lv
1288 1274 lv
1274 1264 mv
1285 1264 lv
1321 1268 mv
1346 1292 lv
1321 1292 mv
1346 1268 lv
es
eop end
%%EndDocument
 @endspecial -14 1528 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-14 1528 a Fg(\000)p Ff(2)17 b
 currentpoint grestore moveto
449 1528 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
449 1528 a Fg(\000)p Ff(1)p Fe(:)p Ff(5)g
 currentpoint grestore moveto
972 1528 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
972 1528 a Fg(\000)p Ff(1)f
 currentpoint grestore moveto
1435 1528 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
1435 1528 a Fg(\000)p Ff(0)p Fe(:)p Ff(5)g
 currentpoint grestore moveto
-186 1452 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-186 1452 a Ff(0)p Fe(:)p Ff(001)g
 currentpoint grestore moveto
-148 1095 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-148 1095 a Ff(0)p Fe(:)p Ff(01)g
 currentpoint grestore moveto
-111 738 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-111 738 a Ff(0)p Fe(:)p Ff(1)g
 currentpoint grestore moveto
-53 380 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-53 380 a Ff(1)h
 currentpoint grestore moveto
-90 24 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-90 24 a Ff(10)f
 currentpoint grestore moveto
592 1581 a

 gsave currentpoint currentpoint translate
 0 neg rotate 1.0 1.0 scale neg exch neg exch translate
592 1581 a Fd(Energy)g(/)g(Site)33 b
 currentpoint grestore moveto
692 1658 a Fc(Fig.)26 b(2)0 1718 y Fb(Ener)m(gy)c(Densities)h(for)g
Fa(L)e Fd(=)h Fb(16,)i(20)f(and)g(24.)37 b(Curves)22 b(ar)m(e)h(p)m(ar)m
(ameter)g(fr)m(e)m(e)0 1778 y(pr)m(e)m(dictions)d(Eqs.)k(\(13-14\).)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%%%%
%%%%                      fig3.ps
%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: fag3.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1200 300 300 @start /Fa 1 77 df<00FFFF0000FFFF000007800000078000
000F0000000F0000000F0000000F0000001E0000001E0000001E0000001E0000003C0000003C00
00003C0000003C00000078000000780000007800000078000000F0000000F0000800F0000800F0
001001E0001001E0001001E0002001E0002003C0006003C000C003C003C007C00FC0FFFFFF80FF
FFFF801D227EA122>76 D E /Fb 32 122 df<000040000080000300000600000C000018000030
0000200000600000C00001C0000180000300000700000600000E00000E00000C00001C00001800
00380000380000300000700000700000700000600000E00000E00000E00000E00000C00000C000
00C00000C00000C00000C00000C00000C00000C00000C00000E000006000006000002000003000
0010000018000008000004000012327BA414>40 D<000800000400000600000200000300000100
0001800001800001C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C0
0001C00001C00001C00001C0000180000380000380000380000300000700000700000600000E00
000C00001C00001C0000180000380000300000600000E00000C000018000010000030000060000
0C000018000030000040000080000012327FA414>I<0E1F1F1F1D010102020408081020C0080F
7E840F>44 D<FFC0FFC0FF800A037B8B12>I<70F8F8F0E005057B840F>I<001F0000718000C0C0
01C0E00380E00700E00700E00F00E00E00E01E00E01E00E01C01E03C01E03C01E03C01E07803C0
7803C07803C07803C0F00780F00780F00780F00700E00F00E00F00E00E00E01E00E01C00E01C00
E03800E0700060600071C0001F000013227AA019>48 D<000100030007000E001E003E03EE039C
001C001C001C0038003800380038007000700070007000E000E000E000E001C001C001C001C003
80038003800780FFFCFFFC10217BA019>I<000F800030C000606000C030018030030030034030
0620700620700620700620600640E00380C000018000038000FE0000FC00001C00000E00000700
000700000700000700000F00600F00F00F00F00E00E01E00801C00C03C00C0380040700061C000
1F000014227BA019>51 D<0000300000700000700000E00000E00000E00000C00001C00001C000
0180000380000380000700000700000600000E00000C00001C0000180000380000300000618000
E1C000C3800183800383800303800607000C07001F87007FE700E07E00401FE0000F80000E0000
1C00001C00001C00001C00003800003800003800003000142B7EA019>I<00C00800E07000FFE0
00FFC001FF8001FE00018000018000030000030000030000030000063C0006C300070380060380
0C01C00001C00003C00003C00003C00003C00003C0700780F00780F00780E00F00C00E00C01E00
C01C00E0380070F0003FC0001F000015227BA019>I<0007C0001FE0003C3000707000E0F001C0
F00380600700000700000E00001E00001E00001C78003D86003E07007C03007C03807803807807
80F80780F00780F00780F00780E00F00E00F00E00F00E00E00E01E00E01C00E03800E0700070E0
003FC0001F000014227AA019>I<0000FC060007FF0C001F839C003E00DC0078007C00F0007801
E0007803C00078078000380F8000301F0000301E0000303E0000303E0000607C0000007C000000
7C000000F8000000F8000000F8000000F8000000F8000000F0000000F0000180F0000180F00003
00F0000300F0000600F800060078000C00780018003C0030001E0060000F81C00007FF000001FC
00001F2478A224>67 D<007FFFF00000FFFFF8000007803E000007801F00000F000F00000F0007
80000F000780000F000780001E0007C0001E0003C0001E0003C0001E0007C0003C0007C0003C00
07C0003C0007C0003C0007C000780007800078000F800078000F800078000F8000F0001F0000F0
001F0000F0001E0000F0003E0001E0003C0001E000780001E000780001E000F00003C001E00003
C003C00003C00F800007C03F00007FFFFC0000FFFFE0000022227DA126>I<007FFFFF00FFFFFF
0007801F00078007000F0007000F0007000F0006000F0006001E0006001E0306001E0306001E03
06003C0600003C0600003C0E00003FFE00007FFC0000781C0000780C0000781C0000F0180000F0
180C00F0180C00F0001801E0001801E0003001E0003001E0007003C0006003C000E003C001C007
C00FC07FFFFFC0FFFFFF8020227DA122>I<00F180038B80070F800E07001E07001C07003C0700
380E00780E00780E00780E00F01C00F01C00F01C20F01C30F03860F0386070786070D8C0319880
1E0F0014157B9419>97 D<007C01C2030307070E0F1C0F3C003800780078007800F000F000F000
F000F00170037006301C18380FC010157B9417>99 D<0000780007F00007F00000700000700000
E00000E00000E00000E00001C00001C00001C00001C000038000F380038B80070F800E07001E07
001C07003C0700380E00780E00780E00780E00F01C00F01C00F01C20F01C30F03860F038607078
6070D8C03198801E0F0015237BA219>I<00F803840E061C063C063806780CF038FFE0F000F000
E000E000E000E000E002E006600C703830700F800F157A9417>I<00007C0000CE00019E00039E
00038C000300000700000700000700000700000E00000E00000E00000E0001FFF001FFF0001C00
001C00001C00001C00001C00003800003800003800003800003800007000007000007000007000
00700000E00000E00000E00000E00001C00001C00001C00001C000038000738000F30000F30000
6600003C0000172D82A20F>I<001F180031B800E0F801C0F001C0700380700780700700E00F00
E00F00E00F00E01E01C01E01C01E01C01E01C01E03800E03800E0780060F80061F0001E7000007
00000700000E00000E00000E00701C00F01800F0300060E0003F8000151F7E9417>I<00E000E0
01E000C00000000000000000000000000000000000001E00330063806380C380C700C70007000E
000E000E001C001C001C40386038C070C07080318031001E000B227CA10F>105
D<1E07C07C00331861860063B033030063E03E0380C3C03C0380C3C03C0380C380380380078078
07000700700700070070070007007007000E00E00E000E00E00E000E00E01C100E00E01C181C01
C01C301C01C038301C01C038601C01C0184038038018C01801800F0025157C9429>109
D<1E07803318E063B06063E070C3C070C38070C380700700E00700E00700E00700E00E01C00E01
C00E03820E03831C03861C07061C070C1C03083803181801E018157C941C>I<007C0001C60003
03000603800E03C01C03C03C03C03803C07803C07803C07803C0F00780F00780F00780F00F00F0
0E00701E00701C003038001860000F800012157B9419>I<03C1E00666300C7C380C781818781C
18701C18701C00E03C00E03C00E03C00E03C01C07801C07801C07801C0700380E003C0E003C1C0
03C380076700073C000700000700000E00000E00000E00000E00001C00001C0000FFC000FFC000
161F7F9419>I<00F840018CC00707C00E07800E03801C03803C03803807007807007807007807
00F00E00F00E00F00E00F00E00F01C00701C00703C00307C0030F8000F38000038000038000070
0000700000700000700000E00000E0000FFE001FFE00121F7B9417>I<1E1F0033318063E1C063
C3C0C3C3C0C38180C380000700000700000700000700000E00000E00000E00000E00001C00001C
00001C00001C000038000018000012157C9415>I<007801840306020E061E061E0608070007F0
07F803FC007C001E000E700EF00CF00CE008601030601F800F157D9414>I<006000E000E000E0
00E001C001C001C001C00380FFF8FFF8038007000700070007000E000E000E000E001C001C001C
101C18383038303860186018C00F000D1F7C9E11>I<0F003011807021C07061C0E0C1C0E0C380
E0C380E00381C00701C00701C00701C00E03800E03800E03840E03860E070C0C070C0E070C0E0B
1806131003E1E017157C941B>I<0F01C01183C021C3E061C1E0C1C0E0C380E0C380E00380C007
00C00700C00700C00E01800E01800E01800E03000E03000E02000E04000E0C0006180001E00013
157C9417>I<0F003011807021C07061C0E0C1C0E0C380E0C380E00381C00701C00701C00701C0
0E03800E03800E03800E03800E07000C07000E07000E0F00061E0003EE00000E00000E00001C00
301C0078380078300070600060C0002180001E0000141F7C9418>121 D
E /Fc 5 106 df<3C7EFFFFFFFF7E3C08087C8710>46 D<00FF0007FFC00F03F01E01F83F01F8
3F01FC3F81FC3F01FC1F01FC0C01F80001F80003F00003E0000FC000FF0000FF000003E00001F8
0001FC0000FE0000FE0000FF7C00FF7C00FFFE00FFFE00FFFE00FE7C01FC7801FC3C03F00FFFE0
01FF0018207E9F1D>51 D<FFFFFFF8FFFFFFF807F001F807F0007C07F0003C07F0001C07F0000C
07F0000C07F0000C07F0000607F0180607F0180607F0180007F0180007F0380007F0780007FFF8
0007FFF80007F0780007F0380007F0180007F0180007F0180007F0180007F0000007F0000007F0
000007F0000007F0000007F0000007F0000007F00000FFFFE000FFFFE0001F227EA124>70
D<00FE0F8003FF9FC00F83E3C01F01F3C01E00F0003E00F8003E00F8003E00F8003E00F8003E00
F8001E00F0001F01F0000F83E0000BFF800008FE000018000000180000001C0000001FFFE0001F
FFFC000FFFFF0007FFFF001FFFFF807C001FC078000FC0F80007C0F80007C0F80007C07C000F80
3E001F001F807E000FFFFC0001FFE0001A217F951D>103 D<1E003F007F807F807F807F803F00
1E00000000000000000000000000FF80FF801F801F801F801F801F801F801F801F801F801F801F
801F801F801F801F801F801F801F80FFF0FFF00C247EA30F>105 D E /Fd
11 122 df<0000400000C000018000018000018000030000030000030000060000060000060000
0C00000C00000C0000180000180000180000300000300000300000600000600000600000C00000
C00000C0000180000180000180000300000300000300000600000600000600000C00000C00000C
0000180000180000180000300000300000300000600000600000600000C00000C0000012317DA4
19>47 D<FFFFFFFFFFFFFFFF000000000000000000000000000000000000000000000000000000
0000000000FFFFFFFFFFFFFFFF200C7D9127>61 D<FFFFFFE0FFFFFFE0078003E0078000E00780
006007800020078000300780003007800010078020100780201007802010078020000780600007
80E00007FFE00007FFE0000780E000078060000780200007802000078020040780200407800004
07800008078000080780000807800018078000180780003807800078078001F0FFFFFFF0FFFFFF
F01E227EA122>69 D<03F8100FFE301E07303801F07000F0700070E00030E00030E00010E00010
E00010F00000F000007C00007F00003FF0001FFE000FFF8003FFC0003FE00003F00000F0000070
000078000038800038800038800038800038C00030C00070E00060F800E0CF03C0C7FF0080FE00
15247DA21C>83 D<01FC000707000C03801C01C03801C07800E07000E0F000E0FFFFE0F00000F0
0000F00000F00000F000007000007800203800201C00400E008007030000FC0013157F9416>
101 D<00007801F08C071D1C0E0E1C1C07001C07003C07803C07803C07803C07801C07001C0700
0E0E000F1C0019F0001000001000001800001C00001FFF000FFFE00FFFF03800F860001840001C
C0000CC0000CC0000C6000186000183800700E01C001FE0016217F9519>103
D<1C003E003E003E001C00000000000000000000000000000000000E00FE00FE001E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E000E00FFC0FFC00A227FA10E>105
D<0E1F8000FE60E000FE8070001F0038000F0038000E0038000E0038000E0038000E0038000E00
38000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E0038000E003800FF
E3FF80FFE3FF8019157F941C>110 D<0E1E00FE6300FE87801E87800F03000F00000E00000E00
000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E0000FFF000FFF0
0011157F9414>114 D<020002000200020002000600060006000E001E003FF8FFF80E000E000E
000E000E000E000E000E000E000E000E040E040E040E040E040E040708030801F00E1F7F9E13>
116 D<FFC1FEFFC1FE1E00700E00200E002007004007004003808003808003808001C10001C100
00E20000E20000E200007400007400003800003800003800001000001000002000002000002000
F84000F84000F88000B980006300003E0000171F7F941A>121 D E /Fe
1 59 df<3C7EFFFFFFFF7E3C0808798716>58 D E /Ff 4 54 df<0007F00000003FFE000000FC
1F800001F007C00003E003E00007C001F0000F8000F8000F8000F8001F00007C001F00007C003F
00007E003F00007E003E00003E007E00003F007E00003F007E00003F007E00003F007E00003F00
FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F
80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE0000
3F80FE00003F80FE00003F807E00003F007E00003F007E00003F007E00003F003F00007E003F00
007E003F00007E001F00007C001F00007C000F8000F8000F8000F80007C001F00003E003E00001
F007C00000FC1F8000003FFE00000007F0000021357DB328>48 D<00030000000F0000001F0000
007F000003FF0000FFBF0000FC3F0000003F0000003F0000003F0000003F0000003F0000003F00
00003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F
0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F000000
3F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000
003F0000003F0000003F0000003F0000003F0000003F0000007F800000FFC000FFFFFFC0FFFFFF
C01A3479B328>I<001FE00000FFFC0003E03F0007000F800C0007C0180007E0300003F0300003
F8600001F8600001FCFC0001FCFE0001FEFF0001FEFF0000FEFF0000FEFF0000FE7E0000FE3C00
01FE000001FE000001FC000001FC000003F8000003F8000003F0000007F0000007E000000FC000
001F8000001F0000003E0000007C00000078000000F0000001E0000003C00000078000000F0000
000E0000001C0006003800060070000600E0000C01C0000C0380000C0300000C0600001C0FFFFF
FC1FFFFFFC3FFFFFF87FFFFFF8FFFFFFF8FFFFFFF81F347CB328>I<040000300F0000F00FF007
E00FFFFFC00FFFFF800FFFFF000FFFFE000FFFF8000CFFE0000C0E00000C0000000C0000000C00
00000C0000000C0000000C0000000C0000000C0000000C0000000C07F0000C3FFC000CF81F000D
C00F800F0007C00E0003E00E0003F0040001F0000001F8000001F8000000FC000000FC000000FC
000000FE000000FE000000FE180000FE7C0000FEFE0000FEFE0000FEFE0000FEFE0000FCFC0000
FCD80001FC600001F8600001F8300003F0300003E0180007C00C000F8007001F0003C07E0000FF
F800003FC0001F357CB328>53 D E /Fg 1 1 df<7FFFFFFFFFFCFFFFFFFFFFFEFFFFFFFFFFFE
7FFFFFFFFFFC2F0479953E>0 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 0 1568 a @beginspecial -88 @hoffset -16 @voffset @setspecial
%%BeginDocument: fag3.ps1
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
bs
[] sd
544 278 mv
551 446 lv
558 596 lv
565 727 lv
572 842 lv
579 942 lv
586 1027 lv
593 1100 lv
600 1160 lv
607 1210 lv
613 1250 lv
620 1281 lv
627 1304 lv
635 1321 lv
642 1331 lv
649 1335 lv
656 1334 lv
663 1330 lv
670 1321 lv
676 1309 lv
683 1295 lv
690 1279 lv
697 1260 lv
704 1241 lv
711 1219 lv
718 1197 lv
725 1175 lv
732 1152 lv
739 1128 lv
746 1104 lv
753 1080 lv
760 1057 lv
767 1033 lv
774 1009 lv
781 986 lv
788 963 lv
795 940 lv
802 918 lv
809 896 lv
816 874 lv
823 852 lv
830 831 lv
837 810 lv
844 789 lv
850 769 lv
857 749 lv
864 730 lv
871 710 lv
878 692 lv
886 673 lv
893 655 lv
900 636 lv
907 619 lv
913 601 lv
920 585 lv
927 568 lv
934 552 lv
941 537 lv
948 522 lv
955 508 lv
962 495 lv
969 483 lv
976 472 lv
983 463 lv
990 455 lv
997 449 lv
1004 445 lv
1011 443 lv
1018 444 lv
1025 447 lv
1032 452 lv
1039 460 lv
1046 470 lv
1053 482 lv
1060 495 lv
1067 511 lv
1074 527 lv
1080 545 lv
1087 563 lv
1094 583 lv
1101 603 lv
1108 624 lv
1115 646 lv
1122 668 lv
1130 691 lv
1137 714 lv
1143 737 lv
1150 760 lv
1157 784 lv
1164 808 lv
1171 831 lv
1178 855 lv
1185 878 lv
1192 901 lv
1199 922 lv
1206 944 lv
1213 963 lv
1220 982 lv
1227 998 lv
1234 1012 lv
1241 1024 lv
1248 1032 lv
1255 1037 lv
1262 1037 lv
1269 1033 lv
1276 1023 lv
1283 1006 lv
1290 983 lv
1297 952 lv
1304 911 lv
1310 861 lv
1317 800 lv
1324 728 lv
1331 642 lv
1338 542 lv
1345 427 lv
1352 297 lv
530 217 mv
537 379 lv
544 524 lv
551 654 lv
558 769 lv
565 870 lv
572 957 lv
579 1033 lv
586 1098 lv
593 1153 lv
600 1198 lv
607 1235 lv
613 1265 lv
620 1288 lv
627 1304 lv
635 1315 lv
642 1321 lv
649 1323 lv
656 1320 lv
663 1315 lv
670 1306 lv
676 1295 lv
683 1282 lv
690 1267 lv
697 1251 lv
704 1234 lv
711 1215 lv
718 1195 lv
725 1176 lv
732 1155 lv
739 1135 lv
746 1114 lv
753 1093 lv
760 1072 lv
767 1051 lv
774 1031 lv
781 1010 lv
788 990 lv
795 970 lv
802 950 lv
809 930 lv
816 911 lv
823 892 lv
830 873 lv
837 855 lv
844 837 lv
850 819 lv
857 801 lv
864 784 lv
871 767 lv
878 750 lv
886 734 lv
893 718 lv
900 702 lv
907 687 lv
913 672 lv
920 657 lv
927 643 lv
934 629 lv
941 616 lv
948 603 lv
955 591 lv
962 580 lv
969 569 lv
976 559 lv
983 550 lv
990 543 lv
997 537 lv
1004 532 lv
1011 529 lv
1018 528 lv
1025 528 lv
1032 531 lv
1039 535 lv
1046 541 lv
1053 549 lv
1060 558 lv
1067 569 lv
1074 582 lv
1080 595 lv
1087 610 lv
1094 626 lv
1101 643 lv
1108 660 lv
1115 678 lv
1122 697 lv
1130 716 lv
1137 736 lv
1143 756 lv
1150 776 lv
1157 797 lv
1164 818 lv
1171 838 lv
1178 859 lv
1185 879 lv
1192 899 lv
1199 918 lv
1206 937 lv
1213 954 lv
1220 970 lv
1227 985 lv
1234 998 lv
1241 1009 lv
1248 1017 lv
1255 1023 lv
1262 1025 lv
1269 1023 lv
1276 1017 lv
1283 1006 lv
1290 990 lv
1297 967 lv
1304 937 lv
1310 900 lv
1317 854 lv
1324 799 lv
1331 734 lv
1338 658 lv
1345 571 lv
1352 470 lv
1359 357 lv
1366 234 lv
509 199 mv
516 342 lv
523 474 lv
530 594 lv
537 701 lv
544 797 lv
551 883 lv
558 958 lv
565 1023 lv
572 1080 lv
579 1130 lv
586 1171 lv
593 1206 lv
600 1235 lv
607 1258 lv
613 1275 lv
620 1289 lv
627 1297 lv
635 1302 lv
642 1304 lv
649 1302 lv
656 1298 lv
663 1292 lv
670 1284 lv
676 1274 lv
683 1262 lv
690 1249 lv
697 1235 lv
704 1220 lv
711 1205 lv
718 1189 lv
725 1172 lv
732 1156 lv
739 1138 lv
746 1121 lv
753 1104 lv
760 1087 lv
767 1069 lv
774 1052 lv
781 1035 lv
788 1018 lv
795 1001 lv
802 985 lv
809 969 lv
816 953 lv
823 937 lv
830 921 lv
837 906 lv
844 891 lv
850 876 lv
857 861 lv
864 847 lv
871 833 lv
878 819 lv
886 806 lv
893 793 lv
900 779 lv
907 767 lv
913 755 lv
920 742 lv
927 731 lv
934 719 lv
941 708 lv
948 698 lv
955 688 lv
962 678 lv
969 670 lv
976 661 lv
983 653 lv
990 647 lv
997 641 lv
1004 636 lv
1011 632 lv
1018 629 lv
1025 627 lv
1032 627 lv
1039 628 lv
1046 630 lv
1053 633 lv
1060 638 lv
1067 645 lv
1074 652 lv
1080 660 lv
1087 670 lv
1094 681 lv
1101 693 lv
1108 706 lv
1115 719 lv
1122 733 lv
1130 748 lv
1137 763 lv
1143 779 lv
1150 795 lv
1157 811 lv
1164 828 lv
1171 844 lv
1178 861 lv
1185 877 lv
1192 893 lv
1199 909 lv
1206 924 lv
1213 939 lv
1220 953 lv
1227 965 lv
1234 977 lv
1241 987 lv
1248 995 lv
1255 1001 lv
1262 1005 lv
1269 1007 lv
1276 1005 lv
1283 1000 lv
1290 991 lv
1297 978 lv
1304 960 lv
1310 937 lv
1317 908 lv
1324 873 lv
1331 832 lv
1338 783 lv
1345 726 lv
1352 661 lv
1359 587 lv
1366 505 lv
1373 415 lv
1380 322 lv
1387 233 lv
1349 439 mv
1360 439 lv
1349 411 mv
1360 411 lv
1354 439 mv
1354 411 lv
1349 420 mv
1359 430 lv
1349 430 mv
1359 420 lv
1334 653 mv
1341 653 lv
1334 633 mv
1341 633 lv
1338 653 mv
1338 633 lv
1332 638 mv
1343 648 lv
1332 648 mv
1343 638 lv
1318 809 mv
1324 809 lv
1318 794 mv
1324 794 lv
1321 809 mv
1321 794 lv
1316 796 mv
1326 807 lv
1316 807 mv
1326 796 lv
1301 921 mv
1308 921 lv
1301 903 mv
1308 903 lv
1305 921 mv
1305 903 lv
1300 907 mv
1310 917 lv
1300 917 mv
1310 907 lv
1285 996 mv
1292 996 lv
1285 979 mv
1292 979 lv
1289 996 mv
1289 979 lv
1283 983 mv
1294 993 lv
1283 993 mv
1294 983 lv
1269 1035 mv
1275 1035 lv
1269 1018 mv
1275 1018 lv
1272 1035 mv
1272 1018 lv
1267 1022 mv
1277 1032 lv
1267 1032 mv
1277 1022 lv
1252 1047 mv
1259 1047 lv
1252 1030 mv
1259 1030 lv
1256 1047 mv
1256 1030 lv
1250 1033 mv
1261 1043 lv
1250 1043 mv
1261 1033 lv
1236 1038 mv
1242 1038 lv
1236 1022 mv
1242 1022 lv
1239 1038 mv
1239 1022 lv
1234 1024 mv
1244 1035 lv
1234 1035 mv
1244 1024 lv
1219 1009 mv
1226 1009 lv
1219 993 mv
1226 993 lv
1223 1009 mv
1223 993 lv
1217 996 mv
1228 1006 lv
1217 1006 mv
1228 996 lv
1203 968 mv
1210 968 lv
1203 950 mv
1210 950 lv
1206 968 mv
1206 950 lv
1201 954 mv
1212 964 lv
1201 964 mv
1212 954 lv
1187 915 mv
1193 915 lv
1187 897 mv
1193 897 lv
1190 915 mv
1190 897 lv
1185 901 mv
1195 911 lv
1185 911 mv
1195 901 lv
1171 859 mv
1176 859 lv
1171 843 mv
1176 843 lv
1174 859 mv
1174 843 lv
1168 846 mv
1179 856 lv
1168 856 mv
1179 846 lv
1153 797 mv
1161 797 lv
1153 779 mv
1161 779 lv
1157 797 mv
1157 779 lv
1152 783 mv
1162 793 lv
1152 793 mv
1162 783 lv
1137 747 mv
1144 747 lv
1137 730 mv
1144 730 lv
1141 747 mv
1141 730 lv
1135 734 mv
1146 744 lv
1135 744 mv
1146 734 lv
1121 691 mv
1127 691 lv
1121 674 mv
1127 674 lv
1124 691 mv
1124 674 lv
1119 678 mv
1129 688 lv
1119 688 mv
1129 678 lv
1105 645 mv
1111 645 lv
1105 628 mv
1111 628 lv
1108 645 mv
1108 628 lv
1103 631 mv
1113 642 lv
1103 642 mv
1113 631 lv
1087 603 mv
1096 603 lv
1087 578 mv
1096 578 lv
1091 603 mv
1091 578 lv
1086 585 mv
1097 596 lv
1086 596 mv
1097 585 lv
1070 575 mv
1080 575 lv
1070 551 mv
1080 551 lv
1075 575 mv
1075 551 lv
1070 558 mv
1080 568 lv
1070 568 mv
1080 558 lv
1054 528 mv
1063 528 lv
1054 504 mv
1063 504 lv
1059 528 mv
1059 504 lv
1053 511 mv
1064 521 lv
1053 521 mv
1064 511 lv
1039 537 mv
1045 537 lv
1039 519 mv
1045 519 lv
1042 537 mv
1042 519 lv
1037 523 mv
1047 533 lv
1037 533 mv
1047 523 lv
1021 508 mv
1030 508 lv
1021 483 mv
1030 483 lv
1026 508 mv
1026 483 lv
1020 491 mv
1031 501 lv
1020 501 mv
1031 491 lv
1004 513 mv
1015 513 lv
1004 484 mv
1015 484 lv
1009 513 mv
1009 484 lv
1004 493 mv
1015 504 lv
1004 504 mv
1015 493 lv
988 518 mv
998 518 lv
988 493 mv
998 493 lv
993 518 mv
993 493 lv
988 500 mv
998 510 lv
988 510 mv
998 500 lv
971 529 mv
982 529 lv
971 499 mv
982 499 lv
976 529 mv
976 499 lv
971 509 mv
982 519 lv
971 519 mv
982 509 lv
956 541 mv
964 541 lv
956 522 mv
964 522 lv
960 541 mv
960 522 lv
955 526 mv
965 537 lv
955 537 mv
965 526 lv
940 564 mv
947 564 lv
940 546 mv
947 546 lv
944 564 mv
944 546 lv
938 550 mv
949 560 lv
938 560 mv
949 550 lv
924 586 mv
930 586 lv
924 572 mv
930 572 lv
927 586 mv
927 572 lv
922 574 mv
932 584 lv
922 584 mv
932 574 lv
907 616 mv
915 616 lv
907 593 mv
915 593 lv
911 616 mv
911 593 lv
906 600 mv
916 610 lv
906 610 mv
916 600 lv
890 650 mv
898 650 lv
890 630 mv
898 630 lv
894 650 mv
894 630 lv
889 635 mv
900 645 lv
889 645 mv
900 635 lv
875 680 mv
881 680 lv
875 666 mv
881 666 lv
878 680 mv
878 666 lv
873 668 mv
883 678 lv
873 678 mv
883 668 lv
858 739 mv
865 739 lv
858 722 mv
865 722 lv
861 739 mv
861 722 lv
856 726 mv
867 736 lv
856 736 mv
867 726 lv
843 779 mv
847 779 lv
843 767 mv
847 767 lv
845 779 mv
845 767 lv
840 768 mv
850 778 lv
840 778 mv
850 768 lv
826 819 mv
831 819 lv
826 804 mv
831 804 lv
828 819 mv
828 804 lv
823 807 mv
834 817 lv
823 817 mv
834 807 lv
810 874 mv
815 874 lv
810 863 mv
815 863 lv
812 874 mv
812 863 lv
807 863 mv
818 874 lv
807 874 mv
818 863 lv
794 922 mv
798 922 lv
794 911 mv
798 911 lv
796 922 mv
796 911 lv
791 912 mv
801 922 lv
791 922 mv
801 912 lv
777 989 mv
782 989 lv
777 976 mv
782 976 lv
779 989 mv
779 976 lv
774 978 mv
785 988 lv
774 988 mv
785 978 lv
761 1050 mv
765 1050 lv
761 1037 mv
765 1037 lv
763 1050 mv
763 1037 lv
758 1038 mv
768 1049 lv
758 1049 mv
768 1038 lv
744 1109 mv
749 1109 lv
744 1097 mv
749 1097 lv
746 1109 mv
746 1097 lv
741 1098 mv
752 1108 lv
741 1108 mv
752 1098 lv
728 1166 mv
733 1166 lv
728 1154 mv
733 1154 lv
730 1166 mv
730 1154 lv
725 1155 mv
735 1165 lv
725 1165 mv
735 1155 lv
712 1221 mv
716 1221 lv
712 1210 mv
716 1210 lv
714 1221 mv
714 1210 lv
709 1211 mv
719 1221 lv
709 1221 mv
719 1211 lv
695 1271 mv
700 1271 lv
695 1260 mv
700 1260 lv
697 1271 mv
697 1260 lv
692 1260 mv
702 1270 lv
692 1270 mv
702 1260 lv
679 1309 mv
683 1309 lv
679 1298 mv
683 1298 lv
681 1309 mv
681 1298 lv
676 1298 mv
686 1308 lv
676 1308 mv
686 1298 lv
662 1333 mv
667 1333 lv
662 1320 mv
667 1320 lv
664 1333 mv
664 1320 lv
659 1321 mv
670 1331 lv
659 1331 mv
670 1321 lv
646 1336 mv
650 1336 lv
646 1324 mv
650 1324 lv
648 1336 mv
648 1324 lv
643 1325 mv
653 1335 lv
643 1335 mv
653 1325 lv
630 1313 mv
634 1313 lv
630 1301 mv
634 1301 lv
632 1313 mv
632 1301 lv
627 1302 mv
637 1312 lv
627 1312 mv
637 1302 lv
613 1259 mv
618 1259 lv
613 1248 mv
618 1248 lv
615 1259 mv
615 1248 lv
610 1248 mv
620 1258 lv
610 1258 mv
620 1248 lv
597 1165 mv
601 1165 lv
597 1154 mv
601 1154 lv
599 1165 mv
599 1154 lv
594 1154 mv
604 1164 lv
594 1164 mv
604 1154 lv
580 1022 mv
585 1022 lv
580 1009 mv
585 1009 lv
582 1022 mv
582 1009 lv
577 1011 mv
587 1021 lv
577 1021 mv
587 1011 lv
563 830 mv
569 830 lv
563 812 mv
569 812 lv
566 830 mv
566 812 lv
561 816 mv
571 826 lv
561 826 mv
571 816 lv
539 516 mv
560 516 lv
539 463 mv
560 463 lv
549 516 mv
549 463 lv
544 484 mv
555 494 lv
544 494 mv
555 484 lv
1363 400 mv
1370 400 lv
1363 383 mv
1370 383 lv
1367 400 mv
1367 383 lv
1361 389 mv
1361 394 lv
1364 396 lv
1369 396 lv
1372 394 lv
1372 389 lv
1369 386 lv
1364 386 lv
1361 389 lv
1349 601 mv
1352 601 lv
1349 591 mv
1352 591 lv
1350 601 mv
1350 591 lv
1345 593 mv
1345 598 lv
1348 601 lv
1353 601 lv
1356 598 lv
1356 593 lv
1353 591 lv
1348 591 lv
1345 593 lv
1332 748 mv
1336 748 lv
1332 738 mv
1336 738 lv
1334 748 mv
1334 738 lv
1329 741 mv
1329 746 lv
1332 748 lv
1337 748 lv
1339 746 lv
1339 741 lv
1337 738 lv
1332 738 lv
1329 741 lv
1317 858 mv
1320 858 lv
1317 850 mv
1320 850 lv
1318 858 mv
1318 850 lv
1313 851 mv
1313 856 lv
1316 859 lv
1321 859 lv
1323 856 lv
1323 851 lv
1321 849 lv
1316 849 lv
1313 851 lv
1301 937 mv
1304 937 lv
1301 928 mv
1304 928 lv
1302 937 mv
1302 928 lv
1297 930 mv
1297 935 lv
1300 938 lv
1305 938 lv
1307 935 lv
1307 930 lv
1305 927 lv
1300 927 lv
1297 930 lv
1284 987 mv
1287 987 lv
1284 980 mv
1287 980 lv
1286 987 mv
1286 980 lv
1281 981 mv
1281 986 lv
1283 989 lv
1289 989 lv
1291 986 lv
1291 981 lv
1289 979 lv
1283 979 lv
1281 981 lv
1268 1012 mv
1271 1012 lv
1268 1004 mv
1271 1004 lv
1270 1012 mv
1270 1004 lv
1265 1005 mv
1265 1011 lv
1267 1013 lv
1272 1013 lv
1275 1011 lv
1275 1005 lv
1272 1003 lv
1267 1003 lv
1265 1005 lv
1252 1016 mv
1255 1016 lv
1252 1008 mv
1255 1008 lv
1254 1016 mv
1254 1008 lv
1249 1009 mv
1249 1014 lv
1251 1017 lv
1256 1017 lv
1259 1014 lv
1259 1009 lv
1256 1006 lv
1251 1006 lv
1249 1009 lv
1236 1005 mv
1239 1005 lv
1236 996 mv
1239 996 lv
1238 1005 mv
1238 996 lv
1232 998 mv
1232 1003 lv
1235 1005 lv
1240 1005 lv
1243 1003 lv
1243 998 lv
1240 995 lv
1235 995 lv
1232 998 lv
1220 980 mv
1223 980 lv
1220 971 mv
1223 971 lv
1221 980 mv
1221 971 lv
1216 973 mv
1216 978 lv
1219 980 lv
1224 980 lv
1227 978 lv
1227 973 lv
1224 970 lv
1219 970 lv
1216 973 lv
1204 942 mv
1207 942 lv
1204 933 mv
1207 933 lv
1205 942 mv
1205 933 lv
1200 935 mv
1200 940 lv
1203 943 lv
1208 943 lv
1211 940 lv
1211 935 lv
1208 933 lv
1203 933 lv
1200 935 lv
1188 898 mv
1191 898 lv
1188 889 mv
1191 889 lv
1190 898 mv
1190 889 lv
1185 891 mv
1185 896 lv
1187 899 lv
1192 899 lv
1195 896 lv
1195 891 lv
1192 889 lv
1187 889 lv
1185 891 lv
1172 853 mv
1175 853 lv
1172 845 mv
1175 845 lv
1174 853 mv
1174 845 lv
1168 846 mv
1168 851 lv
1171 854 lv
1176 854 lv
1179 851 lv
1179 846 lv
1176 844 lv
1171 844 lv
1168 846 lv
1156 803 mv
1159 803 lv
1156 794 mv
1159 794 lv
1157 803 mv
1157 794 lv
1152 796 mv
1152 801 lv
1155 804 lv
1160 804 lv
1163 801 lv
1163 796 lv
1160 794 lv
1155 794 lv
1152 796 lv
1139 749 mv
1143 749 lv
1139 739 mv
1143 739 lv
1141 749 mv
1141 739 lv
1136 741 mv
1136 746 lv
1139 749 lv
1144 749 lv
1146 746 lv
1146 741 lv
1144 739 lv
1139 739 lv
1136 741 lv
1123 703 mv
1127 703 lv
1123 693 mv
1127 693 lv
1125 703 mv
1125 693 lv
1120 696 mv
1120 701 lv
1123 703 lv
1128 703 lv
1130 701 lv
1130 696 lv
1128 693 lv
1123 693 lv
1120 696 lv
1107 662 mv
1111 662 lv
1107 652 mv
1111 652 lv
1109 662 mv
1109 652 lv
1104 655 mv
1104 660 lv
1106 662 lv
1112 662 lv
1114 660 lv
1114 655 lv
1112 652 lv
1106 652 lv
1104 655 lv
1091 625 mv
1095 625 lv
1091 612 mv
1095 612 lv
1093 625 mv
1093 612 lv
1088 616 mv
1088 621 lv
1090 624 lv
1096 624 lv
1098 621 lv
1098 616 lv
1096 613 lv
1090 613 lv
1088 616 lv
1075 600 mv
1079 600 lv
1075 590 mv
1079 590 lv
1077 600 mv
1077 590 lv
1072 593 mv
1072 598 lv
1074 600 lv
1079 600 lv
1082 598 lv
1082 593 lv
1079 590 lv
1074 590 lv
1072 593 lv
1058 586 mv
1063 586 lv
1058 572 mv
1063 572 lv
1061 586 mv
1061 572 lv
1056 577 mv
1056 582 lv
1058 585 lv
1063 585 lv
1066 582 lv
1066 577 lv
1063 574 lv
1058 574 lv
1056 577 lv
1042 570 mv
1047 570 lv
1042 559 mv
1047 559 lv
1045 570 mv
1045 559 lv
1039 562 mv
1039 567 lv
1042 570 lv
1047 570 lv
1050 567 lv
1050 562 lv
1047 560 lv
1042 560 lv
1039 562 lv
1026 570 mv
1031 570 lv
1026 555 mv
1031 555 lv
1028 570 mv
1028 555 lv
1023 560 mv
1023 565 lv
1026 568 lv
1031 568 lv
1034 565 lv
1034 560 lv
1031 557 lv
1026 557 lv
1023 560 lv
1011 552 mv
1014 552 lv
1011 543 mv
1014 543 lv
1012 552 mv
1012 543 lv
1007 545 mv
1007 550 lv
1010 553 lv
1015 553 lv
1017 550 lv
1017 545 lv
1015 543 lv
1010 543 lv
1007 545 lv
994 589 mv
999 589 lv
994 574 mv
999 574 lv
996 589 mv
996 574 lv
991 579 mv
991 584 lv
994 586 lv
999 586 lv
1001 584 lv
1001 579 lv
999 576 lv
994 576 lv
991 579 lv
978 582 mv
983 582 lv
978 569 mv
983 569 lv
980 582 mv
980 569 lv
975 573 mv
975 578 lv
978 581 lv
983 581 lv
985 578 lv
985 573 lv
983 570 lv
978 570 lv
975 573 lv
960 591 mv
968 591 lv
960 572 mv
968 572 lv
964 591 mv
964 572 lv
959 579 mv
959 584 lv
961 586 lv
967 586 lv
969 584 lv
969 579 lv
967 576 lv
961 576 lv
959 579 lv
944 594 mv
952 594 lv
944 576 mv
952 576 lv
948 594 mv
948 576 lv
943 582 mv
943 587 lv
945 590 lv
950 590 lv
953 587 lv
953 582 lv
950 580 lv
945 580 lv
943 582 lv
930 635 mv
934 635 lv
930 624 mv
934 624 lv
932 635 mv
932 624 lv
927 627 mv
927 632 lv
929 635 lv
934 635 lv
937 632 lv
937 627 lv
934 624 lv
929 624 lv
927 627 lv
913 661 mv
918 661 lv
913 647 mv
918 647 lv
916 661 mv
916 647 lv
911 651 mv
911 656 lv
913 659 lv
918 659 lv
921 656 lv
921 651 lv
918 649 lv
913 649 lv
911 651 lv
898 694 mv
901 694 lv
898 685 mv
901 685 lv
900 694 mv
900 685 lv
894 687 mv
894 692 lv
897 694 lv
902 694 lv
905 692 lv
905 687 lv
902 684 lv
897 684 lv
894 687 lv
881 727 mv
886 727 lv
881 713 mv
886 713 lv
883 727 mv
883 713 lv
878 718 mv
878 723 lv
881 725 lv
886 725 lv
889 723 lv
889 718 lv
886 715 lv
881 715 lv
878 718 lv
865 767 mv
869 767 lv
865 758 mv
869 758 lv
867 767 mv
867 758 lv
862 760 mv
862 765 lv
865 767 lv
870 767 lv
872 765 lv
872 760 lv
870 757 lv
865 757 lv
862 760 lv
849 809 mv
853 809 lv
849 800 mv
853 800 lv
851 809 mv
851 800 lv
846 802 mv
846 807 lv
849 809 lv
854 809 lv
856 807 lv
856 802 lv
854 799 lv
849 799 lv
846 802 lv
833 843 mv
837 843 lv
833 831 mv
837 831 lv
835 843 mv
835 831 lv
830 835 mv
830 840 lv
833 842 lv
838 842 lv
840 840 lv
840 835 lv
838 832 lv
833 832 lv
830 835 lv
818 893 mv
820 893 lv
818 886 mv
820 886 lv
819 893 mv
819 886 lv
814 887 mv
814 892 lv
816 895 lv
822 895 lv
824 892 lv
824 887 lv
822 885 lv
816 885 lv
814 887 lv
801 939 mv
804 939 lv
801 931 mv
804 931 lv
803 939 mv
803 931 lv
798 933 mv
798 938 lv
800 941 lv
805 941 lv
808 938 lv
808 933 lv
805 930 lv
800 930 lv
798 933 lv
786 994 mv
788 994 lv
786 987 mv
788 987 lv
787 994 mv
787 987 lv
782 988 mv
782 993 lv
784 996 lv
789 996 lv
792 993 lv
792 988 lv
789 986 lv
784 986 lv
782 988 lv
769 1043 mv
772 1043 lv
769 1035 mv
772 1035 lv
771 1043 mv
771 1035 lv
765 1037 mv
765 1042 lv
768 1044 lv
773 1044 lv
776 1042 lv
776 1037 lv
773 1034 lv
768 1034 lv
765 1037 lv
753 1093 mv
756 1093 lv
753 1086 mv
756 1086 lv
755 1093 mv
755 1086 lv
749 1087 mv
749 1092 lv
752 1094 lv
757 1094 lv
760 1092 lv
760 1087 lv
757 1084 lv
752 1084 lv
749 1087 lv
737 1145 mv
739 1145 lv
737 1138 mv
739 1138 lv
738 1145 mv
738 1138 lv
733 1139 mv
733 1144 lv
736 1147 lv
741 1147 lv
744 1144 lv
744 1139 lv
741 1137 lv
736 1137 lv
733 1139 lv
721 1193 mv
723 1193 lv
721 1187 mv
723 1187 lv
722 1193 mv
722 1187 lv
717 1187 mv
717 1192 lv
720 1195 lv
725 1195 lv
727 1192 lv
727 1187 lv
725 1185 lv
720 1185 lv
717 1187 lv
705 1239 mv
707 1239 lv
705 1233 mv
707 1233 lv
706 1239 mv
706 1233 lv
701 1233 mv
701 1238 lv
704 1241 lv
709 1241 lv
711 1238 lv
711 1233 lv
709 1231 lv
704 1231 lv
701 1233 lv
689 1277 mv
691 1277 lv
689 1270 mv
691 1270 lv
690 1277 mv
690 1270 lv
685 1271 mv
685 1276 lv
687 1279 lv
693 1279 lv
695 1276 lv
695 1271 lv
693 1268 lv
687 1268 lv
685 1271 lv
673 1305 mv
675 1305 lv
673 1299 mv
675 1299 lv
674 1305 mv
674 1299 lv
669 1300 mv
669 1305 lv
671 1307 lv
676 1307 lv
679 1305 lv
679 1300 lv
676 1297 lv
671 1297 lv
669 1300 lv
657 1321 mv
659 1321 lv
657 1315 mv
659 1315 lv
658 1321 mv
658 1315 lv
653 1315 mv
653 1320 lv
655 1323 lv
660 1323 lv
663 1320 lv
663 1315 lv
660 1313 lv
655 1313 lv
653 1315 lv
641 1321 mv
643 1321 lv
641 1314 mv
643 1314 lv
642 1321 mv
642 1314 lv
637 1315 mv
637 1320 lv
639 1323 lv
644 1323 lv
647 1320 lv
647 1315 lv
644 1312 lv
639 1312 lv
637 1315 lv
624 1297 mv
627 1297 lv
624 1290 mv
627 1290 lv
626 1297 mv
626 1290 lv
620 1291 mv
620 1296 lv
623 1298 lv
628 1298 lv
631 1296 lv
631 1291 lv
628 1288 lv
623 1288 lv
620 1291 lv
608 1247 mv
611 1247 lv
608 1241 mv
611 1241 lv
609 1247 mv
609 1241 lv
604 1241 mv
604 1246 lv
607 1249 lv
612 1249 lv
615 1246 lv
615 1241 lv
612 1239 lv
607 1239 lv
604 1241 lv
592 1166 mv
594 1166 lv
592 1159 mv
594 1159 lv
593 1166 mv
593 1159 lv
588 1160 mv
588 1165 lv
591 1168 lv
596 1168 lv
598 1165 lv
598 1160 lv
596 1157 lv
591 1157 lv
588 1160 lv
576 1044 mv
579 1044 lv
576 1037 mv
579 1037 lv
577 1044 mv
577 1037 lv
572 1038 mv
572 1043 lv
575 1046 lv
580 1046 lv
582 1043 lv
582 1038 lv
580 1035 lv
575 1035 lv
572 1038 lv
559 868 mv
563 868 lv
559 857 mv
563 857 lv
561 868 mv
561 857 lv
556 860 mv
556 865 lv
559 868 lv
564 868 lv
566 865 lv
566 860 lv
564 858 lv
559 858 lv
556 860 lv
540 656 mv
550 656 lv
540 628 mv
550 628 lv
545 656 mv
545 628 lv
540 640 mv
540 645 lv
542 647 lv
548 647 lv
550 645 lv
550 640 lv
548 637 lv
542 637 lv
540 640 lv
1387 303 mv
1401 303 lv
1387 265 mv
1401 265 lv
1394 303 mv
1394 265 lv
1394 279 mv
1399 284 lv
1394 289 lv
1389 284 lv
1394 279 lv
1375 501 mv
1381 501 lv
1375 485 mv
1381 485 lv
1378 501 mv
1378 485 lv
1378 488 mv
1383 493 lv
1378 498 lv
1373 493 lv
1378 488 lv
1360 661 mv
1364 661 lv
1360 650 mv
1364 650 lv
1362 661 mv
1362 650 lv
1362 651 mv
1367 656 lv
1362 661 lv
1357 656 lv
1362 651 lv
1345 767 mv
1348 767 lv
1345 757 mv
1348 757 lv
1346 767 mv
1346 757 lv
1346 757 mv
1352 762 lv
1346 767 lv
1341 762 lv
1346 757 lv
1330 857 mv
1332 857 lv
1330 850 mv
1332 850 lv
1331 857 mv
1331 850 lv
1331 849 mv
1336 854 lv
1331 859 lv
1326 854 lv
1331 849 lv
1314 921 mv
1316 921 lv
1314 914 mv
1316 914 lv
1315 921 mv
1315 914 lv
1315 912 mv
1320 917 lv
1315 922 lv
1310 917 lv
1315 912 lv
1297 967 mv
1300 967 lv
1297 960 mv
1300 960 lv
1299 967 mv
1299 960 lv
1299 959 mv
1304 964 lv
1299 969 lv
1294 964 lv
1299 959 lv
1282 991 mv
1284 991 lv
1282 985 mv
1284 985 lv
1283 991 mv
1283 985 lv
1283 983 mv
1288 988 lv
1283 993 lv
1278 988 lv
1283 983 lv
1266 1003 mv
1268 1003 lv
1266 997 mv
1268 997 lv
1267 1003 mv
1267 997 lv
1267 995 mv
1272 1000 lv
1267 1005 lv
1262 1000 lv
1267 995 lv
1250 1001 mv
1253 1001 lv
1250 995 mv
1253 995 lv
1252 1001 mv
1252 995 lv
1252 993 mv
1257 998 lv
1252 1003 lv
1246 998 lv
1252 993 lv
1234 985 mv
1237 985 lv
1234 978 mv
1237 978 lv
1235 985 mv
1235 978 lv
1235 976 mv
1241 981 lv
1235 986 lv
1230 981 lv
1235 976 lv
1219 964 mv
1221 964 lv
1219 958 mv
1221 958 lv
1220 964 mv
1220 958 lv
1220 956 mv
1225 961 lv
1220 966 lv
1215 961 lv
1220 956 lv
1203 938 mv
1205 938 lv
1203 931 mv
1205 931 lv
1204 938 mv
1204 931 lv
1204 929 mv
1209 934 lv
1204 939 lv
1199 934 lv
1204 929 lv
1187 900 mv
1189 900 lv
1187 893 mv
1189 893 lv
1188 900 mv
1188 893 lv
1188 891 mv
1193 896 lv
1188 901 lv
1183 896 lv
1188 891 lv
1170 861 mv
1174 861 lv
1170 851 mv
1174 851 lv
1172 861 mv
1172 851 lv
1172 851 mv
1177 856 lv
1172 861 lv
1167 856 lv
1172 851 lv
1154 826 mv
1158 826 lv
1154 815 mv
1158 815 lv
1156 826 mv
1156 815 lv
1156 815 mv
1161 820 lv
1156 825 lv
1151 820 lv
1156 815 lv
1139 794 mv
1142 794 lv
1139 784 mv
1142 784 lv
1141 794 mv
1141 784 lv
1141 784 mv
1146 789 lv
1141 794 lv
1135 789 lv
1141 784 lv
1123 749 mv
1126 749 lv
1123 740 mv
1126 740 lv
1125 749 mv
1125 740 lv
1125 739 mv
1130 744 lv
1125 749 lv
1120 744 lv
1125 739 lv
1108 725 mv
1111 725 lv
1108 717 mv
1111 717 lv
1109 725 mv
1109 717 lv
1109 716 mv
1114 721 lv
1109 726 lv
1104 721 lv
1109 716 lv
1090 689 mv
1096 689 lv
1090 676 mv
1096 676 lv
1093 689 mv
1093 676 lv
1093 677 mv
1098 682 lv
1093 687 lv
1088 682 lv
1093 677 lv
1075 671 mv
1080 671 lv
1075 658 mv
1080 658 lv
1077 671 mv
1077 658 lv
1077 659 mv
1082 664 lv
1077 670 lv
1072 664 lv
1077 659 lv
1059 650 mv
1064 650 lv
1059 637 mv
1064 637 lv
1061 650 mv
1061 637 lv
1061 638 mv
1067 643 lv
1061 648 lv
1056 643 lv
1061 638 lv
1043 662 mv
1049 662 lv
1043 646 mv
1049 646 lv
1046 662 mv
1046 646 lv
1046 649 mv
1051 654 lv
1046 659 lv
1041 654 lv
1046 649 lv
1027 647 mv
1033 647 lv
1027 631 mv
1033 631 lv
1030 647 mv
1030 631 lv
1030 634 mv
1035 639 lv
1030 644 lv
1024 639 lv
1030 634 lv
1011 643 mv
1016 643 lv
1011 630 mv
1016 630 lv
1014 643 mv
1014 630 lv
1014 631 mv
1019 636 lv
1014 641 lv
1009 636 lv
1014 631 lv
995 657 mv
1001 657 lv
995 641 mv
1001 641 lv
998 657 mv
998 641 lv
998 644 mv
1003 649 lv
998 654 lv
993 649 lv
998 644 lv
979 664 mv
985 664 lv
979 649 mv
985 649 lv
982 664 mv
982 649 lv
982 652 mv
987 657 lv
982 662 lv
977 657 lv
982 652 lv
963 674 mv
969 674 lv
963 658 mv
969 658 lv
966 674 mv
966 658 lv
966 660 mv
971 666 lv
966 671 lv
961 666 lv
966 660 lv
946 699 mv
954 699 lv
946 678 mv
954 678 lv
950 699 mv
950 678 lv
950 683 mv
956 688 lv
950 693 lv
945 688 lv
950 683 lv
932 708 mv
937 708 lv
932 695 mv
937 695 lv
935 708 mv
935 695 lv
935 697 mv
940 702 lv
935 707 lv
930 702 lv
935 697 lv
916 722 mv
922 722 lv
916 708 mv
922 708 lv
919 722 mv
919 708 lv
919 710 mv
924 715 lv
919 720 lv
914 715 lv
919 710 lv
901 768 mv
905 768 lv
901 756 mv
905 756 lv
903 768 mv
903 756 lv
903 757 mv
908 762 lv
903 767 lv
898 762 lv
903 757 lv
885 794 mv
890 794 lv
885 781 mv
890 781 lv
887 794 mv
887 781 lv
887 782 mv
892 787 lv
887 792 lv
882 787 lv
887 782 lv
869 822 mv
874 822 lv
869 811 mv
874 811 lv
871 822 mv
871 811 lv
871 812 mv
876 817 lv
871 822 lv
866 817 lv
871 812 lv
854 862 mv
857 862 lv
854 852 mv
857 852 lv
856 862 mv
856 852 lv
856 852 mv
861 857 lv
856 863 lv
850 857 lv
856 852 lv
838 885 mv
841 885 lv
838 876 mv
841 876 lv
840 885 mv
840 876 lv
840 876 mv
845 881 lv
840 886 lv
835 881 lv
840 876 lv
823 934 mv
825 934 lv
823 928 mv
825 928 lv
824 934 mv
824 928 lv
824 926 mv
829 931 lv
824 936 lv
819 931 lv
824 926 lv
807 967 mv
809 967 lv
807 962 mv
809 962 lv
808 967 mv
808 962 lv
808 959 mv
813 964 lv
808 970 lv
803 964 lv
808 959 lv
791 1001 mv
793 1001 lv
791 994 mv
793 994 lv
792 1001 mv
792 994 lv
792 993 mv
797 998 lv
792 1003 lv
787 998 lv
792 993 lv
775 1052 mv
778 1052 lv
775 1046 mv
778 1046 lv
776 1052 mv
776 1046 lv
776 1044 mv
782 1049 lv
776 1054 lv
771 1049 lv
776 1044 lv
759 1094 mv
762 1094 lv
759 1086 mv
762 1086 lv
760 1094 mv
760 1086 lv
760 1085 mv
765 1090 lv
760 1095 lv
755 1090 lv
760 1085 lv
744 1133 mv
746 1133 lv
744 1127 mv
746 1127 lv
745 1133 mv
745 1127 lv
745 1125 mv
750 1130 lv
745 1135 lv
739 1130 lv
745 1125 lv
728 1174 mv
730 1174 lv
728 1169 mv
730 1169 lv
729 1174 mv
729 1169 lv
729 1167 mv
734 1172 lv
729 1177 lv
724 1172 lv
729 1167 lv
712 1213 mv
714 1213 lv
712 1206 mv
714 1206 lv
713 1213 mv
713 1206 lv
713 1204 mv
718 1209 lv
713 1215 lv
708 1209 lv
713 1204 lv
696 1244 mv
698 1244 lv
696 1240 mv
698 1240 lv
697 1244 mv
697 1240 lv
697 1237 mv
702 1242 lv
697 1247 lv
692 1242 lv
697 1237 lv
681 1271 mv
682 1271 lv
681 1267 mv
682 1267 lv
681 1271 mv
681 1267 lv
681 1263 mv
686 1268 lv
681 1274 lv
676 1268 lv
681 1263 lv
665 1291 mv
666 1291 lv
665 1286 mv
666 1286 lv
666 1291 mv
666 1286 lv
666 1283 mv
671 1289 lv
666 1294 lv
660 1289 lv
666 1283 lv
649 1300 mv
650 1300 lv
649 1295 mv
650 1295 lv
650 1300 mv
650 1295 lv
650 1293 mv
655 1298 lv
650 1303 lv
645 1298 lv
650 1293 lv
633 1298 mv
634 1298 lv
633 1293 mv
634 1293 lv
634 1298 mv
634 1293 lv
634 1290 mv
639 1295 lv
634 1301 lv
629 1295 lv
634 1290 lv
617 1279 mv
619 1279 lv
617 1275 mv
619 1275 lv
618 1279 mv
618 1275 lv
618 1272 mv
623 1277 lv
618 1282 lv
613 1277 lv
618 1272 lv
601 1237 mv
603 1237 lv
601 1231 mv
603 1231 lv
602 1237 mv
602 1231 lv
602 1229 mv
607 1234 lv
602 1239 lv
597 1234 lv
602 1229 lv
585 1180 mv
587 1180 lv
585 1174 mv
587 1174 lv
586 1180 mv
586 1174 lv
586 1172 mv
592 1177 lv
586 1182 lv
581 1177 lv
586 1172 lv
569 1094 mv
572 1094 lv
569 1086 mv
572 1086 lv
571 1094 mv
571 1086 lv
571 1085 mv
576 1090 lv
571 1096 lv
566 1090 lv
571 1085 lv
553 974 mv
556 974 lv
553 964 mv
556 964 lv
555 974 mv
555 964 lv
555 964 mv
560 969 lv
555 974 lv
549 969 lv
555 964 lv
534 808 mv
544 808 lv
534 784 mv
544 784 lv
539 808 mv
539 784 lv
539 791 mv
544 796 lv
539 801 lv
534 796 lv
539 791 lv
[] sd
394 183 mv
1584 183 lv
1584 1373 lv
394 1373 lv
394 183 lv
476 183 mv
476 201 lv
476 1355 mv
476 1373 lv
558 183 mv
558 201 lv
558 1355 mv
558 1373 lv
640 183 mv
640 201 lv
640 1355 mv
640 1373 lv
722 183 mv
722 201 lv
722 1355 mv
722 1373 lv
804 183 mv
804 220 lv
804 1337 mv
804 1373 lv
886 183 mv
886 201 lv
886 1355 mv
886 1373 lv
968 183 mv
968 201 lv
968 1355 mv
968 1373 lv
1050 183 mv
1050 201 lv
1050 1355 mv
1050 1373 lv
1132 183 mv
1132 201 lv
1132 1355 mv
1132 1373 lv
1215 183 mv
1215 220 lv
1215 1337 mv
1215 1373 lv
1297 183 mv
1297 201 lv
1297 1355 mv
1297 1373 lv
1379 183 mv
1379 201 lv
1379 1355 mv
1379 1373 lv
1461 183 mv
1461 201 lv
1461 1355 mv
1461 1373 lv
1543 183 mv
1543 201 lv
1543 1355 mv
1543 1373 lv
394 273 mv
412 273 lv
1566 273 mv
1584 273 lv
394 325 mv
412 325 lv
1566 325 mv
1584 325 lv
394 362 mv
412 362 lv
1566 362 mv
1584 362 lv
394 391 mv
412 391 lv
1566 391 mv
1584 391 lv
394 415 mv
412 415 lv
1566 415 mv
1584 415 lv
394 435 mv
412 435 lv
1566 435 mv
1584 435 lv
394 452 mv
412 452 lv
1566 452 mv
1584 452 lv
394 467 mv
412 467 lv
1566 467 mv
1584 467 lv
394 481 mv
430 481 lv
1547 481 mv
1584 481 lv
394 570 mv
412 570 lv
1566 570 mv
1584 570 lv
394 623 mv
412 623 lv
1566 623 mv
1584 623 lv
394 660 mv
412 660 lv
1566 660 mv
1584 660 lv
394 689 mv
412 689 lv
1566 689 mv
1584 689 lv
394 712 mv
412 712 lv
1566 712 mv
1584 712 lv
394 732 mv
412 732 lv
1566 732 mv
1584 732 lv
394 749 mv
412 749 lv
1566 749 mv
1584 749 lv
394 765 mv
412 765 lv
1566 765 mv
1584 765 lv
394 778 mv
430 778 lv
1547 778 mv
1584 778 lv
394 868 mv
412 868 lv
1566 868 mv
1584 868 lv
394 920 mv
412 920 lv
1566 920 mv
1584 920 lv
394 957 mv
412 957 lv
1566 957 mv
1584 957 lv
394 986 mv
412 986 lv
1566 986 mv
1584 986 lv
394 1010 mv
412 1010 lv
1566 1010 mv
1584 1010 lv
394 1030 mv
412 1030 lv
1566 1030 mv
1584 1030 lv
394 1047 mv
412 1047 lv
1566 1047 mv
1584 1047 lv
394 1062 mv
412 1062 lv
1566 1062 mv
1584 1062 lv
394 1076 mv
430 1076 lv
1547 1076 mv
1584 1076 lv
394 1165 mv
412 1165 lv
1566 1165 mv
1584 1165 lv
394 1218 mv
412 1218 lv
1566 1218 mv
1584 1218 lv
394 1255 mv
412 1255 lv
1566 1255 mv
1584 1255 lv
394 1284 mv
412 1284 lv
1566 1284 mv
1584 1284 lv
394 1308 mv
412 1308 lv
1566 1308 mv
1584 1308 lv
394 1327 mv
412 1327 lv
1566 1327 mv
1584 1327 lv
394 1345 mv
412 1345 lv
1566 1345 mv
1584 1345 lv
394 1360 mv
412 1360 lv
1566 1360 mv
1584 1360 lv
874 1297 mv
874 1264 lv
876 1297 mv
876 1264 lv
870 1297 mv
881 1297 lv
870 1264 mv
893 1264 lv
893 1274 lv
891 1264 lv
900 1283 mv
928 1283 lv
900 1274 mv
928 1274 lv
940 1290 mv
942 1289 lv
940 1287 lv
939 1289 lv
939 1290 lv
940 1293 lv
942 1295 lv
946 1297 lv
952 1297 lv
957 1295 lv
959 1292 lv
959 1287 lv
957 1284 lv
952 1283 lv
948 1283 lv
952 1297 mv
956 1295 lv
957 1292 lv
957 1287 lv
956 1284 lv
952 1283 lv
952 1283 mv
956 1281 lv
959 1278 lv
960 1275 lv
960 1271 lv
959 1268 lv
957 1266 lv
952 1264 lv
946 1264 lv
942 1266 lv
940 1268 lv
939 1271 lv
939 1272 lv
940 1274 lv
942 1272 lv
940 1271 lv
957 1280 mv
959 1275 lv
959 1271 lv
957 1268 lv
956 1266 lv
952 1264 lv
988 1292 mv
986 1290 lv
988 1289 lv
989 1290 lv
989 1292 lv
988 1295 lv
985 1297 lv
980 1297 lv
975 1295 lv
972 1292 lv
971 1289 lv
969 1283 lv
969 1274 lv
971 1269 lv
974 1266 lv
979 1264 lv
982 1264 lv
986 1266 lv
989 1269 lv
991 1274 lv
991 1275 lv
989 1280 lv
986 1283 lv
982 1284 lv
980 1284 lv
975 1283 lv
972 1280 lv
971 1275 lv
980 1297 mv
977 1295 lv
974 1292 lv
972 1289 lv
971 1283 lv
971 1274 lv
972 1269 lv
975 1266 lv
979 1264 lv
982 1264 mv
985 1266 lv
988 1269 lv
989 1274 lv
989 1275 lv
988 1280 lv
985 1283 lv
982 1284 lv
1039 1268 mv
1051 1280 lv
1039 1292 lv
1026 1280 lv
1039 1268 lv
1100 1293 mv
1100 1264 lv
1102 1297 mv
1102 1264 lv
1102 1297 mv
1085 1274 lv
1109 1274 lv
1096 1264 mv
1106 1264 lv
1131 1293 mv
1131 1264 lv
1132 1297 mv
1132 1264 lv
1132 1297 mv
1116 1274 lv
1140 1274 lv
1126 1264 mv
1137 1264 lv
1174 1274 mv
1174 1286 lv
1180 1292 lv
1193 1292 lv
1198 1286 lv
1198 1274 lv
1193 1268 lv
1180 1268 lv
1174 1274 lv
1237 1297 mv
1234 1281 lv
1234 1281 mv
1237 1284 lv
1242 1286 lv
1246 1286 lv
1251 1284 lv
1254 1281 lv
1256 1277 lv
1256 1274 lv
1254 1269 lv
1251 1266 lv
1246 1264 lv
1242 1264 lv
1237 1266 lv
1235 1268 lv
1234 1271 lv
1234 1272 lv
1235 1274 lv
1237 1272 lv
1235 1271 lv
1246 1286 mv
1249 1284 lv
1252 1281 lv
1254 1277 lv
1254 1274 lv
1252 1269 lv
1249 1266 lv
1246 1264 lv
1237 1297 mv
1252 1297 lv
1237 1295 mv
1245 1295 lv
1252 1297 lv
1274 1297 mv
1269 1295 lv
1266 1290 lv
1265 1283 lv
1265 1278 lv
1266 1271 lv
1269 1266 lv
1274 1264 lv
1277 1264 lv
1282 1266 lv
1285 1271 lv
1286 1278 lv
1286 1283 lv
1285 1290 lv
1282 1295 lv
1277 1297 lv
1274 1297 lv
1274 1297 mv
1271 1295 lv
1269 1293 lv
1268 1290 lv
1266 1283 lv
1266 1278 lv
1268 1271 lv
1269 1268 lv
1271 1266 lv
1274 1264 lv
1277 1264 mv
1280 1266 lv
1282 1268 lv
1283 1271 lv
1285 1278 lv
1285 1283 lv
1283 1290 lv
1282 1293 lv
1280 1295 lv
1277 1297 lv
1321 1268 mv
1346 1292 lv
1321 1292 mv
1346 1268 lv
es
eop end
%%EndDocument
 @endspecial -14 1528 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-14 1528 a Fg(\000)p Ff(2)17 b
 currentpoint grestore moveto
449 1528 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
449 1528 a Fg(\000)p Ff(1)p Fe(:)p Ff(5)g
 currentpoint grestore moveto
972 1528 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
972 1528 a Fg(\000)p Ff(1)f
 currentpoint grestore moveto
1435 1528 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
1435 1528 a Fg(\000)p Ff(0)p Fe(:)p Ff(5)g
 currentpoint grestore moveto
-186 1452 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-186 1452 a Ff(0)p Fe(:)p Ff(001)g
 currentpoint grestore moveto
-148 1095 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-148 1095 a Ff(0)p Fe(:)p Ff(01)g
 currentpoint grestore moveto
-111 738 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-111 738 a Ff(0)p Fe(:)p Ff(1)g
 currentpoint grestore moveto
-53 380 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-53 380 a Ff(1)h
 currentpoint grestore moveto
-90 24 a

 gsave currentpoint currentpoint translate
 0 neg rotate 0.9375 0.9375 scale neg exch neg exch translate
-90 24 a Ff(10)f
 currentpoint grestore moveto
592 1581 a

 gsave currentpoint currentpoint translate
 0 neg rotate 1.0 1.0 scale neg exch neg exch translate
592 1581 a Fd(Energy)g(/)g(Site)33 b
 currentpoint grestore moveto
692 1658 a Fc(Fig.)26 b(3)0 1718 y Fb(Ener)m(gy)c(Densities)h(for)g
Fa(L)e Fd(=)h Fb(36,)i(44)f(and)g(50.)37 b(Curves)22 b(ar)m(e)h(p)m(ar)m
(ameter)g(fr)m(e)m(e)0 1778 y(pr)m(e)m(dictions)d(Eqs.)k(\(13-14\).)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
